The Third Data Release of the KODIAQ Survey

We present and make publicly available the third data release (DR3) of the Keck Observatory Database of Ionized Absorption toward Quasars (KODIAQ) survey. KODIAQ DR3 consists of a fully-reduced sample of 727 quasars at 0.1 < z < 6.4 observed with ESI at moderate resolution (4000 < R < 10000). DR3 contains 872 spectra available in flux calibrated form, representing a sum total exposure time of approximately 2.8 megaseconds. These co-added spectra arise from a total of 2753 individual exposures of quasars taken from the Keck Observatory Archive (KOA) in raw form and uniformly processed using a data reduction package made available through the XIDL distribution. DR3 is publicly available to the community, housed as a higher level science product at the KOA and in the igmspec database.

==> (inline-0) <==
\begin{deluxetable*}{lllcccllll} 
\tablewidth{0pc} 
\tablecaption{The KODIAQ DR3 Sample \label{obs_summary}} 
\tabletypesize{\scriptsize} 
\tablehead{ 
\colhead{Object} & 
\colhead{R.A.$^a$} & 
\colhead{Dec.$^a$} & 
\colhead{${z_{\rm em}}^a$} & 
\colhead{Observation} & 
\colhead{PI} & 
\colhead{Program} & 
\colhead{Slit} & 
\colhead{Total Exp,} & 
\colhead{Wavelength} 
\\ 
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{Date} & \colhead{} & \colhead{ID$^b$} & \colhead{"} & \colhead{Time (s)}  & \colhead{Coverage (\AA)} 
} 
\startdata
J000211$-$052908  &  00:02:11.7696  &  $-$05:29:08.484  &  2.8  &  Oct 2011  &  Martin  & U047E &  1.00  &  16200.0  &  4000.0--10130.6\\
J000216$-$053007  &  00:02:16.668  &  $-$05:30:07.632  &  3.1592  &  Oct 2011  &  Martin  & U047E &  1.00  &  2400.0  &  4000.0--10130.6\\
J000221+002149  &  00:02:21.1176  &  +00:21:49.356  &  3.0570  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10134.9\\
J000239+255034  &  00:02:39.3888  &  +25:50:34.8  &  5.82  &  Aug 2005  &  Cowie  & H31aE &  0.75  &  16800.0  &  4000.0--10135.6\\
J000552$-$000655  &  00:05:52.3392  &  $-$00:06:55.8  &  5.85  &  Dec 2002  &  Becker  & XXX &  1.00  &  1200.0  &  4000.0--10134.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Oct 2010  &  Sargent  & C197E &  0.75  &  15000.0  &  4000.0--10130.9\\
J000738+241724  &  00:07:38.7  &  +24:17:24  &  4.05  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  3600.0  &  4000.0--9340.51\\
J000749+004119  &  00:07:49.1664  &  +00:41:19.644  &  4.7842  &  Aug 2013  &  Wolfe  & U052E &  0.75  &  3600.0  &  4000.0--10131.9\\
J000815$-$095854  &  00:08:15.3312  &  $-$09:58:54.372  &  1.9584  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  900.0  &  4000.0--10134.9\\
J000838$-$005156  &  00:08:38.2968  &  $-$00:51:56.88  &  2.8892  &  Oct 2011  &  Martin  & U047E &  1.00  &  8880.0  &  4000.0--10130.9\\
J000839$-$005336  &  00:08:39.312  &  $-$00:53:36.888  &  2.6252  &  Oct 2011  &  Martin  & U047E &  1.00  &  5280.0  &  4000.0--10130.6\\
J001328+135827  &  00:13:28.2096  &  +13:58:27.984  &  3.5754  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  2400.0  &  4000.0--10136.3\\
J001342$-$002412  &  00:13:42.4488  &  $-$00:24:12.636  &  1.6504  &  Jan 2002  &  Chaffee  & K03E &  1.00  &  900.0  &  4000.0--10134.9\\
J001410$-$084429  &  00:14:10.992  &  $-$08:44:29.184  &  1.7609  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  2400.0  &  4000.0--10136.6\\
J001443+303203  &  00:14:43.0008  &  +30:32:03.3  &  4.47  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  3600.0  &  4000.0--9340.83\\
J001602$-$001225  &  00:16:02.4024  &  $-$00:12:25.056  &  2.0903  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  600.0  &  4000.0--10136.3\\
J001813+142455  &  00:18:13.8912  &  +14:24:55.656  &  4.2315  &  Jul 2008  &  Djorgovski  & C193E &  1.00  &  1200.0  &  4000.0--10135.3\\
J002028+153435  &  00:20:28.968  &  +15:34:35.868  &  1.7640  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1800.0  &  4000.0--10136.3\\
J002801$-$104933  &  00:28:01.1832  &  $-$10:49:33.96  &  2.6489  &  Jul 2008  &  Djorgovski  & C193E &  1.00  &  5100.0  &  4000.0--10135.3\\
J003311$-$012524  &  00:33:11.4  &  $-$01:25:24.888  &  6.13  &  Oct 2007  &  Willott  & A288E &  1.00  &  5080.0  &  4000.0--10130.9\\
J003501$-$091817  &  00:35:01.884  &  $-$09:18:17.676  &  2.4226  &  Sep 2004  &  Wolfe  & XXX &  0.50  &  1800.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Dec 2006  &  Wolfe  & U131E &  0.50  &  2700.0  &  4000.0--10134.9\\
J003545+011441  &  00:35:45.1368  &  +01:14:41.28  &  1.5476  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  2100.0  &  4000.0--10136.6\\
J003821+074201  &  00:38:21.1776  &  +07:42:01.728  &  3.3  &  Jan 2000  &  Tytler  & U68E &  0.50  &  1800.0  &  4000.0--9450.44\\
J004054$-$091526  &  00:40:54.6528  &  $-$09:15:26.784  &  4.9768  &  Jan 2002  &  Chaffee  & XXX &  1.00  &  900.0  &  4000.0--10134.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2010  &  Wolfe  & XXX &  0.50  &  2280.0  &  4000.0--10130.2\\
J004219$-$102009  &  00:42:19.7472  &  $-$10:20:09.492  &  3.8816  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  1800.0  &  4000.0--10129.9\\
J004323$-$001552  &  00:43:23.4312  &  $-$00:15:52.416  &  2.7962  &  Jan 2005  &  Becker  & U38E &  1.00  &  600.0  &  4000.0--10136.0\\
J004439+001822  &  00:44:39.3288  &  +00:18:22.896  &  1.8744  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  600.0  &  4000.0--10134.9\\
J004717$-$015623  &  00:47:17.8008  &  $-$01:56:23.856  &  2.479  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10134.9\\
J004800$-$105146  &  00:48:00.7704  &  $-$10:51:48.564  &  1.56  &  Dec 2002  &  Becker  & U11E &  1.00  &  900.0  &  4000.0--10134.9\\
J005006+344522  &  00:50:06.6696  &  +34:45:22.608  &  6.25  &  Oct 2010  &  Sargent  & C197E &  0.75  &  6000.0  &  4000.0--10131.6\\
J005130+004150  &  00:51:30.4872  &  +00:41:50.028  &  1.1903  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10134.9\\
J005206+240539  &  00:52:06.7992  &  +24:05:39.012  &  2.4512  &  Dec 1999  &  Djorgovski  & C117E &  1.00  &  2400.0  &  4000.0--8849.22\\
J005421$-$010921  &  00:54:21.4296  &  $-$01:09:21.6  &  5.0888  &  Jan 2013  &  Wolfe  & U067E &  0.75  &  4148.0  &  4000.0--10129.9\\
J005814+011530  &  00:58:14.3184  &  +01:15:30.276  &  2.5077  &  Dec 2003  &  Prochaska  & U57E &  0.50  &  900.0  &  4000.0--10134.9\\
J005917+014206  &  00:59:17.616  &  +01:42:06.3  &  3.149  &  Jan 2000  &  Tytler  & U68E &  0.50  &  1800.0  &  4000.0--9450.44\\
J010249$-$085344  &  01:02:49.656  &  $-$08:53:44.412  &  1.6837  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10134.9\\
J010311+131617  &  01:03:11.2992  &  +13:16:17.976  &  2.681  &  Aug 2000  &  Tytler  & U78E &  0.75  &  900.0  &  4000.0--10136.0\\
J010600+260102  &  01:06:00.7992  &  +26:01:02.496  &  4.309  &  Jan 2001  &  Wolfe  & U22E &  0.75  &  1200.0  &  4000.0--10134.6\\
J010619+004823  &  01:06:19.2408  &  +00:48:23.328  &  4.4492  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  2700.0  &  4000.0--10130.2\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2015  &  Cowie  & H266E &  0.75  &  4350.0  &  4000.0--10129.9\\
J011351$-$093551  &  01:13:51.9648  &  $-$09:35:51.18  &  3.6481  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  1800.0  &  4000.0--10130.2\\
J011731+155216  &  01:17:31.1688  &  +15:52:16.284  &  4.24  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  3000.0  &  4000.0--9340.83\\
J011852+032050  &  01:18:52.66  &  +03:20:50.0  &  4.23  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  3600.0  &  4000.0--9340.83\\
J012020+132433  &  01:20:20.3712  &  +13:24:33.552  &  2.5660  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  900.0  &  4000.0--10134.9\\
J012126+034706  &  01:21:26.1552  &  +03:47:06.54  &  4.13  &  Dec 1999  &  Djorgovski  & C117E &  1.00  &  2700.0  &  4000.0--8849.51\\
J012147+002718  &  01:21:47.7408  &  +00:27:18.684  &  2.2098  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  2700.0  &  4000.0--10134.9\\
J012403+004432  &  01:24:03.7704  &  +00:44:32.784  &  3.8399  &  Jan 2000  &  Tytler  & U68E &  0.50  &  1800.0  &  4000.0--9450.44\\
J012517$-$001828  &  01:25:17.1456  &  $-$00:18:28.872  &  2.2790  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10134.9\\
J012700$-$004559  &  01:27:00.6888  &  $-$00:45:59.184  &  4.0942  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  3709.0  &  4000.0--9340.83\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2001  &  Wolfe  & U22E &  0.75  &  1800.0  &  4000.0--10134.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jul 2001  &  Wolfe  & U10E &  0.50  &  1800.0  &  4000.0--10137.0\\
J012747+140543  &  01:27:47.8056  &  +14:05:43.296  &  2.4951  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1800.0  &  4000.0--10136.6\\
J013012+153158  &  01:30:12.36  &  +15:31:58.044  &  2.3493  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  600.0  &  4000.0--10134.9\\
J013112+063339  &  01:31:12.1992  &  +06:33:39.996  &  4.417  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  3600.0  &  4000.0--9340.83\\
J013340+040059  &  01:33:40.32  &  +04:00:59.832  &  4.154  &  Dec 1999  &  Djorgovski  & XXX &  1.00  &  2400.0  &  4000.0--8852.17\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2001  &  Wolfe  & U22E &  0.75  &  1800.0  &  4000.0--10134.6\\
J013421+330756  &  01:34:21.4992  &  +33:07:56.172  &  4.532  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  3600.0  &  4000.0--9340.83\\
J013515$-$021349  &  01:35:15.2208  &  $-$02:13:49.008  &  1.82  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10135.3\\
J013724+084338  &  01:37:24.48  &  +08:43:38.1  &  2.333  &  Aug 2013  &  Wolfe  & U052E &  0.75  &  3600.0  &  4000.0--10131.9\\
J013901$-$082444  &  01:39:01.4064  &  $-$08:24:44.028  &  3.0176  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1800.0  &  4000.0--10136.3\\
J014123$-$002422  &  01:41:23.04  &  $-$00:24:22.068  &  2.5979  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10135.3\\
J014214+002324  &  01:42:14.7528  &  +00:23:24.216  &  3.3726  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  1200.0  &  4000.0--10137.0\\
J014847$-$081936  &  01:48:47.6136  &  $-$08:19:36.336  &  1.6786  &  Jan 2005  &  Becker  & U38E &  1.00  &  600.0  &  4000.0--10136.0\\
J015153$-$002850  &  01:51:53.304  &  $-$00:28:50.268  &  1.9957  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10135.3\\
J015211+073550  &  01:52:11.1  &  +07:35:50.208  &  4.051  &  Jul 2001  &  Wolfe  & U10E &  0.50  &  1200.0  &  4000.0--10137.0\\
J015339$-$001105  &  01:53:39.612  &  $-$00:11:05.028  &  4.2022  &  Aug 2000  &  Tytler  & U78E &  0.50  &  4200.0  &  4000.0--10136.0\\
J015741$-$010629  &  01:57:41.568  &  $-$01:06:29.664  &  3.5716  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  1100.0  &  4000.0--10130.2\\
J020332+001229  &  02:03:32.3808  &  +00:12:29.196  &  5.72  &  Oct 2010  &  Sargent  & C197E &  1.00  &  6600.0  &  4000.0--10131.2\\
J020651+121624  &  02:06:51.3744  &  +12:16:24.384  &  4.81  &  Jan 2003  &  Cowie  & H25aE &  0.75  &  10800.0  &  4000.0--10134.9\\
J020703+094059  &  02:07:03.4992  &  +09:40:59.016  &  4.136  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  4500.0  &  4000.0--9340.83\\
J020803$-$050259  &  02:08:03.0072  &  $-$05:02:59.316  &  1.85  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10135.3\\
J020944+051713  &  02:09:44.6112  &  +05:17:13.632  &  4.174  &  Sep 2007  &  Cowie  & H183E &  0.75  &  15900.0  &  4000.0--10131.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Dec 1999  &  Djorgovski  & C117E &  1.00  &  2100.0  &  4000.0--8856.59\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Nov 2013  &  Kulkarni  & A319E &  0.75  &  1800.0  &  4000.0--10130.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  1200.0  &  4000.0--10134.6\\
J021013$-$045620  &  02:10:13.1904  &  $-$04:56:20.904  &  6.438  &  Oct 2010  &  Sargent  & C197E &  0.75  &  6000.0  &  4000.0--10131.6\\
J021039$-$015213  &  02:10:39.8808  &  $-$01:52:13.8  &  2.372  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10135.3\\
J021043$-$001818  &  02:10:43.1616  &  $-$00:18:18.468  &  4.7749  &  Dec 2003  &  Djorgovski  & XXX &  1.00  &  3474.0  &  4000.0--9355.16\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2010  &  Wolfe  & U135E &  0.50  &  2880.0  &  4000.0--10130.2\\
J021102$-$000910  &  02:11:02.7192  &  $-$00:09:10.296  &  4.9  &  Nov 2000  &  Cowie  & H18aE &  0.75  &  23400.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Dec 2003  &  Djorgovski  & C33E &  1.00  &  3600.0  &  4000.0--9355.78\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Nov 2004  &  Djorgovski  & C11E &  1.00  &  3600.0  &  4000.0--9354.54\\
J021120+110716  &  02:11:20.0304  &  +11:07:16.212  &  3.98  &  Dec 1999  &  Djorgovski  & C117E &  1.00  &  4200.0  &  4000.0--8853.35\\
J021750+004853  &  02:17:50.22  &  +00:48:53.7  &  3.298  &  Aug 2013  &  Wolfe  & U052E &  0.75  &  3600.0  &  4000.0--10131.9\\
J021817$-$022500  &  02:18:17.1192  &  $-$02:25:00.264  &  2.599  &  Oct 2011  &  Martin  & U047E &  1.00  &  3600.0  &  4000.0--10131.2\\
J022224+422138  &  02:22:24.40  &  +42:21:38.0  &  1.181  &  Jan 2012  &  Prochaska  & U073E &  0.50  &  600.0  &  4000.0--10130.2\\
J022513+004742  &  02:25:13.4136  &  +00:47:42.288  &  2.6998  &  Nov 2006  &  Martin  & U086E &  1.00  &  2711.0  &  4000.0--10134.9\\
J022517+004821  &  02:25:17.6808  &  +00:48:21.924  &  2.7211  &  Jan 2008  &  Djorgovski  & C228E &  1.00  &  11460.0  &  4000.0--10130.2\\
J022554+005451  &  02:25:54.852  &  +00:54:51.912  &  2.9801  &  Dec 2003  &  Prochaska  & XXX &  0.50  &  1800.0  &  4000.0--10135.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1800.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  900.0  &  4000.0--10137.3\\
J023011$-$033450  &  02:30:11.2992  &  $-$03:34:50.088  &  2.872  &  Nov 2013  &  Kulkarni  & A319E &  0.75  &  2100.0  &  4000.0--10130.9\\
J023137$-$072854  &  02:31:37.6512  &  $-$07:28:54.48  &  5.4135  &  Jan 2003  &  Cowie  & XXX &  0.75  &  4800.0  &  4000.0--10135.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2002  &  Madau  & U63E &  0.75  &  9000.0  &  4000.0--10134.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2002  &  Madau  & U37E &  0.75  &  1800.0  &  4000.0--10134.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2013  &  Wolfe  & U067E &  0.75  &  5400.0  &  4000.0--10130.2\\
J023408$-$075107  &  02:34:08.976  &  $-$07:51:07.596  &  2.5480  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1800.0  &  4000.0--10136.6\\
J023903$-$003850  &  02:39:03.432  &  $-$00:38:50.856  &  3.0817  &  Dec 2006  &  Wolfe  & U131E &  0.50  &  3600.0  &  4000.0--10136.0\\
J023946$-$010644  &  02:39:46.4448  &  $-$01:06:44.172  &  3.1356  &  Jan 2004  &  Becker  & U51E &  1.00  &  1800.0  &  4000.0--10135.3\\
J024401$-$013403  &  02:44:01.836  &  $-$01:34:03.936  &  4.053  &  Aug 2000  &  Tytler  & U78E &  0.50  &  2700.0  &  4000.0--10136.0\\
J024457$-$010809  &  02:44:57.1824  &  $-$01:08:09.888  &  3.9965  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  2400.0  &  4000.0--9340.83\\
J024512$-$011313  &  02:45:12.12  &  $-$01:13:13.98  &  2.4712  &  Jan 2004  &  Becker  & XXX &  1.00  &  1200.0  &  4000.0--10135.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Nov 2006  &  Martin  & U086E &  1.00  &  12400.0  &  4000.0--10135.3\\
J024634$-$082536  &  02:46:34.1088  &  $-$08:25:36.12  &  1.6895  &  Dec 2002  &  Becker  & U11E &  1.00  &  900.0  &  4000.0--10135.3\\
J024756$-$055558  &  02:47:56.4528  &  $-$05:55:58.332  &  4.238  &  Aug 2000  &  Tytler  & U78E &  0.50  &  3000.0  &  4000.0--10136.0\\
J024854+180249  &  02:48:54.3  &  +18:02:49.992  &  4.422  &  Dec 1999  &  Djorgovski  & XXX &  1.00  &  3600.0  &  4000.0--8851.58\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2000  &  Tytler  & XXX &  0.50  &  1800.0  &  4000.0--9450.44\\
J025518+004847  &  02:55:18.5784  &  +00:48:47.448  &  4.0151  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  2400.0  &  4000.0--10130.2\\
J025758$-$010321  &  02:57:58.94  &  $-$01:03:21.5  &  2.627  &  Oct 2011  &  Martin  & U047E &  1.00  &  6255.0  &  4000.0--10131.2\\
J025753$-$010452  &  02:57:53.4312  &  $-$01:04:52.356  &  2.5623  &  Oct 2011  &  Martin  & U047E &  1.00  &  3600.0  &  4000.0--10131.2\\
J030331$-$001912  &  03:03:31.3992  &  $-$00:19:12.9  &  6.07  &  Oct 2010  &  Sargent  & C197E &  1.00  &  6000.0  &  4000.0--10131.6\\
J031609+004043  &  03:16:09.744  &  +00:40:40.62  &  2.9207  &  Dec 2003  &  Prochaska  & U57E &  0.50  &  1200.0  &  4000.0--10135.3\\
J031722+004801  &  03:17:22.0632  &  +00:48:01.764  &  0.1572  &  Jan 2005  &  Becker  & U38E &  1.00  &  600.0  &  4000.0--10136.3\\
J031856$-$060037  &  03:18:56.6256  &  $-$06:00:37.728  &  1.9668  &  Sep 2004  &  Prochaska  & XXX &  0.50  &  900.0  &  4000.0--10137.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Sep 2004  &  Wolfe  & XXX &  0.50  &  900.0  &  4000.0--10137.3\\
J032042+020816  &  03:20:42.7008  &  +02:08:16.008  &  3.84  &  Dec 1999  &  Djorgovski  & C117E &  1.00  &  3390.0  &  4000.0--8848.33\\
J032723+002529  &  03:27:23.2416  &  +00:25:29.568  &  3.0318  &  Jan 2008  &  Djorgovski  & C228E &  1.00  &  3600.0  &  4000.0--10130.2\\
J033119$-$074143  &  03:31:19.6656  &  $-$07:41:43.116  &  4.7085  &  Jan 2010  &  Wolfe  & U135E &  0.75  &  4320.0  &  4000.0--10130.2\\
J033413$-$161205  &  03:34:13.4496  &  $-$16:12:05.184  &  4.363  &  Jan 2004  &  Cowie  & H45aE &  0.75  &  10800.0  &  4000.0--10135.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2000  &  Tytler  & U68E &  0.50  &  2700.0  &  4000.0--9450.44\\
J033829+002156  &  03:38:29.3064  &  +00:21:56.268  &  5.0709  &  Nov 2000  &  Cowie  & H18aE &  0.75  &  26100.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Dec 2003  &  Djorgovski  & C33E &  1.00  &  4500.0  &  4000.0--9356.1\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Nov 2004  &  Djorgovski  & C11E &  1.00  &  3600.0  &  4000.0--9354.22\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2000  &  Sargent  & C12E &  0.75  &  10200.0  &  4000.0--10133.9\\
J034300$-$062229  &  03:43:00.8808  &  $-$06:22:29.964  &  3.6208  &  Jan 2012  &  Prochaska  & U073E &  0.75  &  3600.0  &  4000.0--10129.9\\
J034402$-$065300  &  03:44:02.8512  &  $-$06:53:00.6  &  3.9571  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  1950.0  &  4000.0--10130.2\\
J035349+010404  &  03:53:49.7208  &  +01:04:04.404  &  6.049  &  Jan 2006  &  Becker  & XXX &  1.00  &  3600.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Oct 2010  &  Sargent  & C197E &  1.00  &  13200.0  &  4000.0--10131.6\\
J035504$-$381142  &  03:55:04.8888  &  $-$38:11:42.576  &  4.545  &  Jan 2003  &  Cowie  & H25aE &  0.75  &  9000.0  &  4000.0--10135.6\\
J042610$-$220217  &  04:26:10.3296  &  $-$22:02:17.304  &  4.32  &  Jan 2004  &  Cowie  & H45aE &  0.75  &  10800.0  &  4000.0--10135.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  1800.0  &  4000.0--10134.9\\
J043742$-$004517  &  04:37:42.8112  &  $-$00:45:17.604  &  2.8183  &  Dec 2000  &  Becker  & U56E &  0.75  &  1800.0  &  4000.0--10135.6\\
J043923$-$020701  &  04:39:23.2008  &  $-$02:07:01.2  &  4.4  &  Mar 2000  &  Sargent  & C12E &  0.75  &  2400.0  &  4000.0--10133.9\\
J044652$-$310215  &  04:46:52.00  &  $-$31:02:15.0  &  1.915  &  Dec 2000  &  Becker  & U56E &  0.75  &  3600.0  &  4000.0--10135.6\\
J045251+035557  &  04:52:51.4992  &  +03:55:57  &  4.42  &  Dec 1999  &  Djorgovski  & XXX &  1.00  &  3600.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2000  &  Sargent  & XXX &  0.75  &  3000.0  &  4000.0--10133.9\\
J050756+673724  &  05:07:56.2512  &  +67:37:24.384  &  0.314  &  Jan 2012  &  Prochaska  & U073E &  0.50  &  600.0  &  4000.0--10130.6\\
J063505+824554  &  06:35:05.184  &  +82:45:54.576  &  2.6409  &  Mar 2013  &  Ge  & A288E &  0.75  &  1200.0  &  4000.0--10130.6\\
J071424+353439  &  07:14:24.8184  &  +35:34:39.792  &  1.62  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10134.9\\
J072330+355426  &  07:23:30.00  &  +35:54:26.0  &  4.65  &  Dec 2000  &  Becker  & U56E &  0.75  &  1200.0  &  4000.0--10136.3\\
J072910+333633  &  07:29:10.3992  &  +33:36:33.984  &  0.95  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.3\\
J073149+285448  &  07:31:49.5144  &  +28:54:48.78  &  3.6713  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  1800.0  &  4000.0--10131.6\\
J073735+280927  &  07:37:35.5032  &  +28:09:27.612  &  3.0069  &  Dec 2006  &  Wolfe  & U131E &  0.50  &  5700.0  &  4000.0--10136.3\\
J073820+275045  &  07:38:20.1  &  +27:50:45.312  &  1.9593  &  Jan 2006  &  Becker  & U19E &  1.00  &  1200.0  &  4000.0--10137.3\\
J073849+315611  &  07:38:49.7592  &  +31:56:11.904  &  0.2973  &  Dec 2002  &  Becker  & U11E &  1.00  &  900.0  &  4000.0--10136.6\\
J073912+412737  &  07:39:12.9552  &  +41:27:37.404  &  3.0936  &  Oct 2011  &  Martin  & XXX &  1.00  &  6660.0  &  4000.0--10132.2\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2012  &  Martin  & U078E &  1.00  &  4400.0  &  4000.0--10130.6\\
J073952+221307  &  07:39:52.956  &  +22:13:07.428  &  3.7391  &  Feb 2008  &  Tytler  & U039E &  1.00  &  2280.0  &  4000.0--10130.2\\
J074344+142134  &  07:43:44.26  &  +14:21:34.9  &  2.281  &  Nov 2013  &  Kulkarni  & A319E &  0.75  &  4900.0  &  4000.0--10131.9\\
J074417+320805  &  07:44:17.2632  &  +32:08:05.784  &  1.0530  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.3\\
J074521+473436  &  07:45:21.7872  &  +47:34:36.228  &  3.2208  &  Mar 2000  &  Tytler  & U2E &  0.50  &  1800.0  &  4000.0--9374.51\\
J074528+455406  &  07:45:28.09  &  +45:54:06.3  &  2.2  &  Mar 2013  &  Ge  & A288E &  0.75  &  3600.0  &  4000.0--10130.2\\
J074711+273903  &  07:47:11.1528  &  +27:39:03.348  &  4.17  &  Mar 2000  &  Becker  & XXX &  0.75  &  900.0  &  4000.0--10134.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2003  &  Cowie  & H25aE &  0.75  &  5400.0  &  4000.0--10136.3\\
J074749+443417  &  07:47:49.7496  &  +44:34:17.112  &  4.4324  &  Jan 2003  &  Cowie  & XXX &  0.75  &  5400.0  &  4000.0--10136.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Dec 1999  &  Djorgovski  & XXX &  1.00  &  5400.0  &  4000.0--8852.76\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2000  &  Sargent  & C12E &  0.75  &  1800.0  &  4000.0--10134.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2009  &  Wolfe  & U143E &  0.75  &  3600.0  &  4000.0--10130.2\\
J074809+300630  &  07:48:09.468  &  +30:06:30.528  &  1.6981  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.3\\
J075103+424211  &  07:51:03.9528  &  +42:42:11.628  &  4.1773  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  3000.0  &  4000.0--10131.2\\
J075155+451619  &  07:51:55.1016  &  +45:16:19.704  &  3.3399  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  2400.0  &  4000.0--10131.6\\
J075159+353338  &  07:51:59.292  &  +35:33:38.412  &  2.2353  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  2100.0  &  4000.0--10136.3\\
J075618+410408  &  07:56:18.1416  &  +41:04:08.652  &  5.1069  &  Mar 2003  &  Cowie  & H46aE &  0.75  &  10800.0  &  4000.0--10135.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2004  &  Cowie  & H53bE &  0.75  &  10800.0  &  4000.0--10135.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2001  &  Djorgovski  & C43E &  1.00  &  9000.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Nov 2004  &  Djorgovski  & C11E &  1.00  &  5400.0  &  4000.0--9355.78\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2013  &  Wolfe  & U067E &  0.75  &  1800.0  &  4000.0--10131.2\\
J075852+133530  &  07:58:52.68  &  +13:35:30.84  &  3.3801  &  Feb 2008  &  Tytler  & U039E &  1.00  &  2100.0  &  4000.0--10130.6\\
J075907+180054  &  07:59:07.5792  &  +18:00:54.72  &  4.8618  &  Jan 2010  &  Wolfe  & U135E &  0.75  &  4320.0  &  4000.0--10130.9\\
J075951+312941  &  07:59:51.8376  &  +31:29:41.172  &  3.1629  &  May 2008  &  Sargent  & XXX &  0.75  &  1200.0  &  4000.0--10129.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Dec 2006  &  Wolfe  & U131E &  0.50  &  3600.0  &  4000.0--10136.3\\
J080036+501044  &  08:00:36.0144  &  +50:10:44.292  &  1.6224  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.3\\
J080137+472528  &  08:01:37.6824  &  +47:25:28.236  &  3.2667  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  1200.0  &  4000.0--10136.3\\
J080505+355049  &  08:05:05.6208  &  +35:50:49.416  &  1.6690  &  Jan 2006  &  Becker  & U19E &  1.00  &  3600.0  &  4000.0--10138.0\\
J080620+504124  &  08:06:20.4744  &  +50:41:24.504  &  2.4641  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.3\\
J080623+200631  &  08:06:23.7048  &  +20:06:31.896  &  1.5403  &  Apr 2005  &  Becker  & U42E &  1.00  &  900.0  &  4000.0--10135.3\\
J080849+521515  &  08:08:49.4328  &  +52:15:15.372  &  4.4552  &  Apr 2000  &  Djorgovski  & XXX &  1.00  &  4200.0  &  4000.0--9352.35\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2000  &  Sargent  & C12E &  0.75  &  2000.0  &  4000.0--10134.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2000  &  Wolfe  & U32E &  0.75  &  2400.0  &  4000.0--10134.3\\
J080919+472311  &  08:09:19.32  &  +47:23:11.724  &  1.0797  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10134.9\\
J080956+502000  &  08:09:56.028  &  +50:20:00.96  &  3.2879  &  Feb 2008  &  Tytler  & U039E &  1.00  &  660.0  &  4000.0--10130.6\\
J081039+345730  &  08:10:39.7944  &  +34:57:30.996  &  3.772  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  2300.0  &  4000.0--10131.2\\
J081054+460357  &  08:10:54.8928  &  +46:03:57.852  &  4.0740  &  Mar 2001  &  Djorgovski  & XXX &  1.00  &  3600.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Dec 2003  &  Prochaska  & XXX &  0.75  &  900.0  &  4000.0--10136.3\\
J081058+413402  &  08:10:58.9944  &  +41:34:02.82  &  0.5064  &  Dec 2002  &  Becker  & U11E &  1.00  &  600.0  &  4000.0--10136.6\\
J081114+393633  &  08:11:14.3304  &  +39:36:33.3  &  3.0919  &  Jan 2012  &  Prochaska  & U073E &  0.75  &  3600.0  &  4000.0--10130.9\\
J081240+320808  &  08:12:40.68  &  +32:08:08.52  &  2.7031  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  1200.0  &  4000.0--10135.6\\
J081333+350810  &  08:13:33.3288  &  +35:08:10.824  &  4.9230  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  1400.0  &  4000.0--10130.2\\
J081435+502946  &  08:14:35.1768  &  +50:29:46.464  &  3.8846  &  Mar 2006  &  Wolfe  & U146E &  0.50  &  3600.0  &  4000.0--10136.6\\
J081552+271018  &  08:15:52.7664  &  +27:10:18.804  &  3.1922  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1620.0  &  4000.0--10130.6\\
J081618+482328  &  08:16:18.9936  &  +48:23:28.428  &  3.5741  &  Dec 2010  &  Prochaska  & XXX &  0.50  &  2400.0  &  4000.0--10131.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2004  &  Wolfe  & U56bE &  0.50  &  2400.0  &  4000.0--10135.6\\
J081739+435420  &  08:17:39.5856  &  +43:54:20.304  &  0.1860  &  Dec 2002  &  Becker  & U11E &  1.00  &  600.0  &  4000.0--10136.6\\
J081740+135134  &  08:17:40.5264  &  +13:51:34.596  &  4.3787  &  Jan 2010  &  Wolfe  & U135E &  0.75  &  3600.0  &  4000.0--10131.2\\
J081806+071920  &  08:18:06.8784  &  +07:19:20.28  &  4.6159  &  Nov 2006  &  Martin  & U086E &  1.00  &  1800.0  &  4000.0--10136.3\\
J081813+072054  &  08:18:13.1472  &  +07:20:54.924  &  4.1590  &  Mar 2008  &  Djorgovski  & XXX &  1.00  &  3600.0  &  4000.0--10130.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2012  &  Prochaska  & U073E &  0.75  &  3600.0  &  4000.0--10130.9\\
J081813+263136  &  08:18:13.056  &  +26:31:36.912  &  4.1800  &  Jan 2013  &  Wolfe  & U067E &  0.75  &  3600.0  &  4000.0--10131.2\\
J081827+172251  &  08:18:27.4008  &  +17:22:51.816  &  6.02  &  Apr 2005  &  Becker  & U42E &  1.00  &  2400.0  &  4000.0--10135.3\\
J081855+095848  &  08:18:55.7808  &  +09:58:48.036  &  3.674  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  1500.0  &  4000.0--10131.2\\
J081948+420929  &  08:19:48.9096  &  +42:09:29.988  &  1.9258  &  Mar 2001  &  Becker  & U55E &  1.00  &  1200.0  &  4000.0--10986.4\\
J082020+364004  &  08:20:20.1888  &  +36:40:04.476  &  0.393  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.3\\
J082107+310751  &  08:21:07.6128  &  +31:07:51.132  &  2.6133  &  Mar 2000  &  Tytler  & XXX &  0.50  &  1800.0  &  4000.0--9374.51\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2001  &  Wolfe  & XXX &  0.50  &  1200.0  &  4000.0--10135.6\\
J082138+121730  &  08:21:38.9424  &  +12:17:30.048  &  3.115  &  Apr 2001  &  Sargent  & C16E &  0.75  &  10800.0  &  4000.0--10134.9\\
J082239+173122  &  08:22:39.9096  &  +17:31:22.584  &  2.7127  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1500.0  &  4000.0--10130.6\\
J082340+342753  &  08:23:40.476  &  +34:27:53.064  &  4.2403  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  2700.0  &  4000.0--10131.2\\
J082454+130217  &  08:24:54.024  &  +13:02:17.016  &  5.1877  &  Mar 2012  &  Wolfe  & U049E &  0.75  &  7200.0  &  4000.0--10130.6\\
J082455+391641  &  08:24:55.4832  &  +39:16:41.916  &  1.2159  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10134.9\\
J082502+471652  &  08:25:02.04  &  +47:16:52.176  &  0.803  &  Dec 2000  &  Becker  & XXX &  0.75  &  1200.0  &  4000.0--10136.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2005  &  Becker  & XXX &  1.00  &  900.0  &  4000.0--10137.3\\
J082535+512706  &  08:25:35.1888  &  +51:27:06.372  &  3.5061  &  Feb 2008  &  Tytler  & XXX &  1.00  &  780.0  &  4000.0--10130.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  2700.0  &  4000.0--10130.6\\
J082540+354414  &  08:25:40.128  &  +35:44:14.28  &  3.8459  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  2700.0  &  4000.0--10130.2\\
J082619+314848  &  08:26:19.7088  &  +31:48:48.024  &  3.0975  &  Mar 2006  &  Wolfe  & U146E &  0.50  &  3300.0  &  4000.0--10136.6\\
J082628+152308  &  08:26:28.176  &  +15:23:08.124  &  3.5205  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1020.0  &  4000.0--10130.6\\
J082638+515233  &  08:26:38.5872  &  +51:52:33.168  &  2.8269  &  Feb 2004  &  Wolfe  & U56bE &  0.50  &  1202.0  &  4000.0--10135.6\\
J082837+454411  &  08:28:37.368  &  +45:44:11.832  &  2.0254  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  1200.0  &  4000.0--10136.3\\
J082857+205243  &  08:28:57.48  &  +20:52:43.752  &  2.6408  &  May 2008  &  Sargent  & C161E &  0.75  &  900.0  &  4000.0--10129.9\\
J083011+375951  &  08:30:11.1432  &  +37:59:51.828  &  0.41  &  Dec 2000  &  Becker  & U56E &  0.75  &  600.0  &  4000.0--10136.3\\
J083122+404623  &  08:31:22.5768  &  +40:46:23.412  &  4.8850  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  2458.0  &  4000.0--10130.2\\
J083141+524517  &  08:31:41.6904  &  +52:45:17.532  &  3.9122  &  Jan 2000  &  Tytler  & U68E &  0.50  &  4500.0  &  4000.0--9450.44\\
J083211+050900  &  08:32:11.65  &  +05:09:00.9  &  1.07  &  Jan 2006  &  Becker  & U19E &  1.00  &  1200.0  &  4000.0--10137.6\\
J083406+350602  &  08:34:06.9336  &  +35:06:02.88  &  0.4702  &  Dec 2002  &  Becker  & XXX &  1.00  &  900.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2006  &  Becker  & XXX &  1.00  &  1200.0  &  4000.0--10137.6\\
J083429+214024  &  08:34:29.4408  &  +21:40:24.744  &  4.5204  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  3600.0  &  4000.0--10130.2\\
J083643+005453  &  08:36:42.6648  &  +00:54:43.992  &  5.774  &  Feb 2002  &  Cowie  & XXX &  0.75  &  10800.0  &  4000.0--10135.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2002  &  Cowie  & XXX &  0.75  &  2740.0  &  4000.0--10134.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2003  &  Cowie  & H25aE &  0.75  &  5400.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2004  &  Cowie  & H45aE &  0.75  &  10800.0  &  4000.0--10136.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2002  &  Madau  & U63E &  0.75  &  18900.0  &  4000.0--10136.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2002  &  Madau  & U37E &  0.75  &  18900.0  &  4000.0--10135.6\\
J083920+352459  &  08:39:20.5272  &  +35:24:59.364  &  4.7765  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  4200.0  &  4000.0--10130.2\\
J084032+494252  &  08:40:32.9616  &  +49:42:52.992  &  2.0724  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  1800.0  &  4000.0--10136.3\\
J084035+562419  &  08:40:35.0904  &  +56:24:19.908  &  5.8441  &  Mar 2006  &  Becker  & XXX &  1.00  &  1200.0  &  4000.0--10135.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2004  &  Djorgovski  & XXX &  1.00  &  1800.0  &  4000.0--9355.47\\
J084104+360450  &  08:41:04.9776  &  +36:04:50.052  &  0.553  &  Jan 2002  &  Chaffee  & K03E &  1.00  &  900.0  &  4000.0--10136.0\\
J084107+333921  &  08:41:07.2408  &  +33:39:21.78  &  3.0663  &  Apr 2012  &  Martin  & U048E &  1.00  &  3600.0  &  4000.0--10130.2\\
J084119+290504  &  08:41:19.5192  &  +29:05:04.416  &  5.98  &  Mar 2006  &  Becker  & U085E &  1.00  &  2400.0  &  4000.0--10135.3\\
J084229+121848  &  08:42:29.2296  &  +12:18:48.204  &  6.08  &  Mar 2006  &  Becker  & U085E &  1.00  &  2400.0  &  4000.0--10135.3\\
J084407+515311  &  08:44:07.2984  &  +51:53:11.22  &  3.2001  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  1800.0  &  4000.0--10136.3\\
J084424+124546  &  08:44:24.2448  &  +12:45:46.584  &  2.4894  &  Dec 2003  &  Prochaska  & XXX &  0.50  &  900.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2013  &  Wolfe  & XXX &  0.75  &  960.0  &  4000.0--10131.6\\
J084512+543421  &  08:45:12.7416  &  +54:34:21.54  &  1.2922  &  Mar 2004  &  Becker  & U12E &  1.00  &  1200.0  &  4000.0--10135.3\\
J084908+152931  &  08:49:08.1024  &  +15:29:31.56  &  2.928  &  Jan 2000  &  Tytler  & U68E &  0.50  &  2100.0  &  4000.0--9450.44\\
J085042+515911  &  08:50:42.2496  &  +51:59:11.688  &  1.8959  &  Mar 2013  &  Ge  & A288E &  0.75  &  2400.0  &  4000.0--10130.2\\
J085143+233208  &  08:51:43.728  &  +23:32:08.988  &  4.4994  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  3600.0  &  4000.0--10131.2\\
J085726+331317  &  08:57:26.952  &  +33:13:17.148  &  2.34  &  Jan 2005  &  Becker  & U38E &  1.00  &  900.0  &  4000.0--10137.3\\
J090033+421547  &  09:00:33.5256  &  +42:15:47.304  &  3.2942  &  Jan 2000  &  Tytler  & U68E &  0.50  &  1800.0  &  4000.0--9450.44\\
J090122+204446  &  09:01:22.68  &  +20:44:46.536  &  2.1033  &  Mar 2013  &  Ge  & A288E &  0.75  &  5400.0  &  4000.0--10130.2\\
J090208+514352  &  09:02:08.628  &  +51:43:52.644  &  1.9784  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  1200.0  &  4000.0--10136.3\\
J090450$-$014524  &  09:04:50.5008  &  $-$01:45:24.588  &  1.0  &  Dec 2002  &  Becker  & U11E &  1.00  &  900.0  &  4000.0--10137.0\\
J090940+330347  &  09:09:40.6704  &  +33:03:47.664  &  3.7813  &  Dec 2006  &  Wolfe  & U131E &  0.50  &  3600.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  2700.0  &  4000.0--10130.6\\
J091044+261253  &  09:10:44.904  &  +26:12:53.712  &  2.9424  &  Dec 2000  &  Becker  & U56E &  0.75  &  3600.0  &  4000.0--10136.6\\
J091210+054742  &  09:12:10.3488  &  +05:47:42.072  &  3.2473  &  Dec 2006  &  Wolfe  & U131E &  0.50  &  2700.0  &  4000.0--10136.6\\
J091223+562128  &  09:12:23.016  &  +56:21:28.584  &  3.0043  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  900.0  &  4000.0--10136.3\\
J091247$-$004717  &  09:12:47.5992  &  $-$00:47:17.412  &  2.8704  &  Dec 2003  &  Prochaska  & U57E &  0.50  &  900.0  &  4000.0--10137.0\\
J091316+591921  &  09:13:16.5576  &  +59:19:21.612  &  5.1224  &  Dec 2003  &  Djorgovski  & XXX &  1.00  &  5400.0  &  4000.0--9357.03\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Nov 2004  &  Djorgovski  & C11E &  1.00  &  5400.0  &  4000.0--9355.16\\
J091322+163116  &  09:13:22.3104  &  +16:31:16.176  &  3.7003  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1980.0  &  4000.0--10130.6\\
J091501+241812  &  09:15:01.7184  &  +24:18:12.132  &  0.8444  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.6\\
J091552+293324  &  09:15:52.4016  &  +29:33:24.048  &  0.101  &  Feb 2011  &  Prochaska  & U041E &  0.75  &  3127.0  &  4000.0--10130.9\\
J091608$-$031939  &  09:16:08.5704  &  $-$03:19:39.9  &  1.56  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10135.3\\
J091613+070224  &  09:16:13.9632  &  +07:02:24.468  &  2.774  &  Jan 2000  &  Tytler  & U68E &  0.50  &  1800.0  &  4000.0--9450.44\\
J092112+452904  &  09:21:12.83  &  +45:29:03.9  &  1.658  &  Apr 2001  &  Sargent  & C16E &  0.75  &  9000.0  &  4000.0--10134.9\\
J092455+021925  &  09:24:55.812  &  +02:19:25.176  &  1.5246  &  Jan 2002  &  Chaffee  & K03E &  1.00  &  1200.0  &  4000.0--10136.6\\
J092459+095103  &  09:24:59.9136  &  +09:51:03.456  &  3.4305  &  May 2008  &  Sargent  & C161E &  0.75  &  2400.0  &  4000.0--10129.9\\
J092636+305504  &  09:26:36.3192  &  +30:55:04.98  &  4.19  &  Jan 2004  &  Cowie  & H45aE &  0.75  &  10800.0  &  4000.0--10136.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Dec 1999  &  Djorgovski  & C117E &  1.00  &  2400.0  &  4000.0--8856.59\\
J092705+562114  &  09:27:05.9088  &  +56:21:14.148  &  2.2788  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  900.0  &  4000.0--10136.3\\
J092708+582319  &  09:27:08.8824  &  +58:23:19.392  &  1.9150  &  Dec 2003  &  Prochaska  & U57E &  0.75  &  900.0  &  4000.0--10136.3\\
J092721+200123  &  09:27:21.8208  &  +20:01:23.7  &  5.7722  &  Mar 2006  &  Becker  & U085E &  1.00  &  1200.0  &  4000.0--10135.3\\
J092744+393038  &  09:27:44.3784  &  +39:30:38.412  &  1.17  &  Mar 2004  &  Becker  & U12E &  1.00  &  1200.0  &  4000.0--10135.3\\
J092814+093955  &  09:28:14.9328  &  +09:39:55.332  &  3.6545  &  May 2008  &  Sargent  & C161E &  0.75  &  1800.0  &  4000.0--10129.9\\
J092837+404845  &  09:28:37.428  &  +40:48:45.144  &  0.8303  &  Dec 2000  &  Becker  & U56E &  0.75  &  600.0  &  4000.0--10136.6\\
J092914+282529  &  09:29:14.4936  &  +28:25:29.136  &  3.4062  &  Dec 2006  &  Wolfe  & U131E &  0.50  &  1800.0  &  4000.0--10136.6\\
J092953+160604  &  09:29:53.616  &  +16:06:04.068  &  4.2001  &  Mar 2008  &  Djorgovski  & C193E &  1.00  &  3600.0  &  4000.0--10130.9\\
J093255+284036  &  09:32:55.4544  &  +28:40:36.768  &  0.5471  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.6\\
J093337+284532  &  09:33:37.2984  &  +28:45:32.256  &  3.4214  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  1200.0  &  4000.0--10136.0\\
J094054+054903  &  09:40:54.564  &  +05:49:03.54  &  3.2482  &  May 2008  &  Sargent  & C161E &  0.75  &  1100.0  &  4000.0--10129.9\\
J094056+584830  &  09:40:56.016  &  +58:48:30.276  &  4.6587  &  Dec 2000  &  Becker  & U56E &  0.75  &  1200.0  &  4000.0--10136.3\\
J094108+594725  &  09:41:08.3592  &  +59:47:25.836  &  4.7903  &  Dec 2000  &  Becker  & U56E &  0.75  &  1200.0  &  4000.0--10136.3\\
J094257$-$004705  &  09:42:57.816  &  $-$00:47:05.28  &  1.3628  &  Dec 2002  &  Becker  & U11E &  1.00  &  720.0  &  4000.0--10137.0\\
J094317+541705  &  09:43:17.6064  &  +54:17:05.136  &  2.2304  &  Apr 2005  &  Becker  & U42E &  1.00  &  1200.0  &  4000.0--10135.6\\
J094320+365445  &  09:43:20.5056  &  +36:54:45.504  &  0.555  &  Feb 2003  &  Becker  & U2E &  1.00  &  900.0  &  4000.0--10136.0\\
J094453+504300  &  09:44:53.8152  &  +50:43:00.876  &  3.7889  &  Jan 2008  &  Djorgovski  & C228E &  1.00  &  2400.0  &  4000.0--10131.6\\
J094604+183539  &  09:46:04.7952  &  +18:35:39.732  &  4.8464  &  Jan 2015  &  Cowie  & H266E &  0.75  &  16500.0  &  4000.0--10131.2\\
J094835+432302  &  09:48:35.9616  &  +43:23:02.616  &  1.8941  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.6\\
J094902+414050  &  09:49:02.8272  &  +41:40:50.232  &  2.7909  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1200.0  &  4000.0--10130.6\\
J094927+111518  &  09:49:27.8832  &  +11:15:18.288  &  3.8237  &  Jan 2012  &  Prochaska  & U073E &  0.75  &  2400.0  &  4000.0--10131.2\\
J094939+393642  &  09:49:39.9312  &  +39:36:42.912  &  0.6541  &  Jan 2005  &  Becker  & U38E &  1.00  &  900.0  &  4000.0--10137.6\\
J095014+580136  &  09:50:14.052  &  +58:01:36.516  &  3.9889  &  Dec 1999  &  Djorgovski  & C117E &  1.00  &  2400.0  &  4000.0--8853.05\\
J095151+594556  &  09:51:51.1824  &  +59:45:56.196  &  4.8592  &  Dec 2000  &  Becker  & U56E &  0.75  &  1200.0  &  4000.0--10136.3\\
J095232+025728  &  09:52:32.2128  &  +02:57:28.368  &  1.3583  &  Jan 2005  &  Becker  & U38E &  1.00  &  900.0  &  4000.0--10137.6\\
J095256+332939  &  09:52:56.4144  &  +33:29:39.084  &  3.4066  &  Dec 2006  &  Wolfe  & U131E &  0.50  &  3600.0  &  4000.0--10136.6\\
J095317+243022  &  09:53:17.2296  &  +24:30:22.464  &  3.6870  &  Feb 2008  &  Tytler  & U039E &  1.00  &  2100.0  &  4000.0--10130.9\\
J095327+322551  &  09:53:27.9576  &  +32:25:51.528  &  1.5756  &  Mar 2013  &  Ge  & A288E &  0.75  &  1200.0  &  4000.0--10130.6\\
J095500$-$013006  &  09:55:00.0936  &  $-$01:30:06.516  &  4.4336  &  Nov 2000  &  Cowie  & H18aE &  0.75  &  9900.0  &  4000.0--10137.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2000  &  Sargent  & C12E &  0.75  &  3000.0  &  4000.0--10134.6\\
J095511+594030  &  09:55:11.3256  &  +59:40:30.756  &  4.3364  &  Dec 1999  &  Djorgovski  & C117E &  1.00  &  3483.0  &  4000.0--8858.96\\
J095524+604550  &  09:55:24.4008  &  +60:45:50.652  &  0.7181  &  Feb 2003  &  Becker  & U2E &  1.00  &  1200.0  &  4000.0--10135.6\\
J095525+604533  &  09:55:25.392  &  +60:45:33.516  &  0.719  &  Feb 2003  &  Becker  & U2E &  1.00  &  1200.0  &  4000.0--10135.6\\
J095537+333503  &  09:55:37.9392  &  +33:35:03.948  &  2.5079  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.6\\
J095542+411655  &  09:55:42.1224  &  +41:16:55.272  &  3.4203  &  May 2008  &  Sargent  & C161E &  0.75  &  1800.0  &  4000.0--10129.9\\
J095543$-$012351  &  09:55:43.66  &  $-$01:23:51.5  &  2.844  &  Feb 2014  &  Prochaska  & U057E &  0.75  &  17100.0  &  4000.0--10131.2\\
J095604+344415  &  09:56:04.4352  &  +34:44:15.576  &  3.4241  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  2400.0  &  4000.0--10131.9\\
J095605+144854  &  09:56:05.0952  &  +14:48:54.756  &  3.435  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  1800.0  &  4000.0--10131.9\\
J095625+264321  &  09:56:25.9344  &  +26:43:21.612  &  3.085  &  Apr 2007  &  Djorgovski  & C267E &  1.00  &  3940.0  &  4000.0--10128.5\\
J095625+473442  &  09:56:25.1712  &  +47:34:42.564  &  4.457  &  Mar 2000  &  Sargent  & XXX &  0.75  &  3611.0  &  4000.0--10134.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  4800.0  &  4000.0--10135.6\\
J095627+264324  &  09:56:27.1368  &  +26:43:24.528  &  3.0923  &  Apr 2007  &  Martin  & U047E &  1.00  &  13200.0  &  4000.0--10127.5\\
J095727+051905  &  09:57:27.86  &  +05:19:05.2  &  5.185  &  Jan 2013  &  Wolfe  & U067E &  0.75  &  5400.0  &  4000.0--10131.6\\
J095744+330820  &  09:57:44.4648  &  +33:08:20.796  &  4.2270  &  Dec 1999  &  Djorgovski  & XXX &  1.00  &  3300.0  &  4000.0--8853.94\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2000  &  Wolfe  & XXX &  0.75  &  1200.0  &  4000.0--10134.3\\
J095903+103245  &  09:59:03.8352  &  +10:32:45.276  &  4.024  &  Mar 2006  &  Martin  & U100E &  1.00  &  4645.0  &  4000.0--10135.6\\
J095905+103325  &  09:59:05.1312  &  +10:33:25.056  &  4.0195  &  Nov 2006  &  Martin  & U086E &  1.00  &  6917.0  &  4000.0--10136.3\\
J100151+034301  &  10:01:51.456  &  +03:43:01.488  &  3.2016  &  May 2008  &  Sargent  & C161E &  0.75  &  1222.0  &  4000.0--10129.9\\
J100311+505705  &  10:03:11.5608  &  +50:57:05.184  &  1.8409  &  Dec 2000  &  Becker  & U56E &  0.75  &  1200.0  &  4000.0--10136.6\\
J100321+552059  &  10:03:21.12  &  +55:20:59.496  &  3.0678  &  May 2008  &  Sargent  & C161E &  0.75  &  2000.0  &  4000.0--10130.2\\
J100353+515457  &  10:03:53.6784  &  +51:54:57.132  &  1.5835  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.6\\
J100412+292121  &  10:04:12.4272  &  +29:21:21.564  &  3.6939  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  2300.0  &  4000.0--10131.6\\
J100416+434739  &  10:04:16.1256  &  +43:47:39.084  &  4.8729  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  4200.0  &  4000.0--10130.6\\
J100424+122922  &  10:04:24.8904  &  +12:29:22.272  &  2.6813  &  Dec 2000  &  Becker  & U56E &  0.75  &  1673.0  &  4000.0--10137.0\\
J100428+001825  &  10:04:28.4328  &  +00:18:25.668  &  3.0546  &  Feb 2008  &  Tytler  & XXX &  1.00  &  2040.0  &  4000.0--10130.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2004  &  Wolfe  & U56bE &  0.50  &  2462.0  &  4000.0--10136.0\\
J100449+404554  &  10:04:49.5888  &  +40:45:54  &  4.8863  &  Jan 2013  &  Wolfe  & U067E &  0.75  &  3301.0  &  4000.0--10131.6\\
J100517+615417  &  10:05:17.6088  &  +61:54:17.28  &  2.7405  &  Feb 2008  &  Tytler  & U039E &  1.00  &  600.0  &  4000.0--10130.6\\
J100532+004155  &  10:05:32.5608  &  +00:41:55.968  &  1.7144  &  Jan 2002  &  Chaffee  & K03E &  1.00  &  900.0  &  4000.0--10136.6\\
J100606+260328  &  10:06:06.4344  &  +26:03:28.944  &  3.7931  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1800.0  &  4000.0--10130.9\\
J100630+153843  &  10:06:30.36  &  +15:38:43.8  &  2.195  &  Mar 2013  &  Ge  & A288E &  0.75  &  5400.0  &  4000.0--10130.6\\
J100632+534852  &  10:06:32.3736  &  +53:48:52.524  &  1.04  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.6\\
J100636+511350  &  10:06:36.13  &  +51:13:50.3  &  2.472  &  Jan 2004  &  Becker  & U51E &  1.00  &  1200.0  &  4000.0--10136.3\\
J100800+062121  &  10:08:00.816  &  +06:21:21.204  &  1.72  &  Jan 2005  &  Becker  & U38E &  1.00  &  900.0  &  4000.0--10138.0\\
J100841+362319  &  10:08:41.2464  &  +36:23:19.248  &  3.1290  &  Jan 2000  &  Tytler  & U68E &  0.50  &  1800.0  &  4000.0--9450.44\\
J101004+041621  &  10:10:04.3656  &  +04:16:21.648  &  1.51  &  Feb 2003  &  Becker  & U2E &  1.00  &  1200.0  &  4000.0--10136.0\\
J101004+041636  &  10:10:04.98  &  +04:16:36.156  &  1.5098  &  Feb 2003  &  Becker  & U2E &  1.00  &  1200.0  &  4000.0--10136.0\\
J101046$-$013104  &  10:10:46.368  &  $-$01:31:04.368  &  5.09  &  Jan 2015  &  Cowie  & H266E &  0.75  &  1800.0  &  4000.0--10131.6\\
J101119+520537  &  10:11:19.2744  &  +52:05:37.176  &  0.901  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.6\\
J101155+294141  &  10:11:55.5984  &  +29:41:41.604  &  2.62  &  Feb 2008  &  Tytler  & U039E &  1.00  &  600.0  &  4000.0--10130.9\\
J101316+511118  &  10:13:16.8408  &  +51:11:18.888  &  1.16  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.6\\
J101332+263149  &  10:13:32.3304  &  +26:31:49.836  &  3.7026  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  2500.0  &  4000.0--10131.6\\
J101336+424026  &  10:13:36.3384  &  +42:40:26.508  &  5.0386  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  5400.0  &  4000.0--10130.6\\
J101347+065015  &  10:13:47.2968  &  +06:50:15.684  &  3.7921  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  2500.0  &  4000.0--10131.9\\
J101559+195256  &  10:15:59.6328  &  +19:52:56.604  &  2.5529  &  Feb 2008  &  Tytler  & U039E &  1.00  &  660.0  &  4000.0--10130.9\\
J101614+520915  &  10:16:14.2584  &  +52:09:15.444  &  2.455  &  Apr 2000  &  Davis  & U61E &  1.00  &  1800.0  &  4000.0--10134.6\\
J101725+611627  &  10:17:25.8864  &  +61:16:27.48  &  2.8005  &  Dec 2003  &  Prochaska  & XXX &  0.50  &  1235.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2000  &  Tytler  & XXX &  0.50  &  1800.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Dec 2006  &  Wolfe  & XXX &  0.50  &  1800.0  &  4000.0--10136.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  1800.0  &  4000.0--10130.6\\
J101742+535635  &  10:17:42.636  &  +53:56:35.088  &  1.3992  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10136.6\\
J101806+310627  &  10:18:06.2808  &  +31:06:27.288  &  3.6424  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  1800.0  &  4000.0--10131.9\\
J101827+053029  &  10:18:27.8472  &  +05:30:29.952  &  1.9452  &  Jan 2004  &  Becker  & U51E &  1.00  &  900.0  &  4000.0--10136.6\\
J101829+213530  &  10:18:29.7264  &  +21:35:30.012  &  0.2427  &  Feb 2003  &  Becker  & U2E &  1.00  &  900.0  &  4000.0--10136.0\\
J101948+354146  &  10:19:48.0024  &  +35:41:46.464  &  2.6837  &  Mar 2000  &  Tytler  & U2E &  0.50  &  1800.0  &  4000.0--9374.83\\
J101954+082515  &  10:19:54.54  &  +08:25:15.096  &  2.9948  &  Mar 2006  &  Tytler  & U074E &  1.00  &  3000.0  &  4000.0--10142.0\\
J102036+602338  &  10:20:36.1032  &  +60:23:38.976  &  0.994  &  Mar 2013  &  Ge  & A288E &  0.75  &  1200.0  &  4000.0--10130.6\\
J102116+111227  &  10:21:16.4712  &  +11:12:27.936  &  3.805  &  Apr 2007  &  Martin  & U047E &  1.00  &  21600.0  &  4000.0--10127.8\\
J102144+233738  &  10:21:44.0568  &  +23:37:38.64  &  0.1968  &  Dec 2000  &  Becker  & U56E &  0.75  &  600.0  &  4000.0--10137.0\\
J102156+300140  &  10:21:56.5632  &  +30:01:40.476  &  3.1283  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  1800.0  &  4000.0--10136.0\\
J102229+192938  &  10:22:29.3688  &  +19:29:38.904  &  0.406  &  Feb 2003  &  Becker  & U2E &  1.00  &  900.0  &  4000.0--10136.0\\
J102332+633508  &  10:23:32.0736  &  +63:35:08.052  &  4.8814  &  Dec 2000  &  Becker  & U56E &  0.75  &  1200.0  &  4000.0--10136.3\\
J102616+461420  &  10:26:16.11  &  +46:14:20.8  &  3.421  &  Jan 2008  &  Djorgovski  & C228E &  1.00  &  3600.0  &  4000.0--10131.6\\
J102618+461445  &  10:26:18.804  &  +46:14:45.24  &  3.3354  &  Jan 2008  &  Djorgovski  & C228E &  1.00  &  3600.0  &  4000.0--10131.6\\
J102633+062909  &  10:26:33.21  &  +06:29:09.4  &  3.117  &  Jun 2008  &  Djorgovski  & C194E &  1.00  &  4500.0  &  4000.0--10129.9\\
J102656+382843  &  10:26:56.5968  &  +38:28:43.896  &  4.1565  &  Apr 2000  &  Djorgovski  & C9E &  1.00  &  6615.0  &  4000.0--9352.98\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2001  &  Djorgovski  & C43E &  1.00  &  1500.0  &  4000.0--9450.44\\
J102714+354317  &  10:27:14.7792  &  +35:43:17.436  &  3.1181  &  Feb 2008  &  Tytler  & U039E &  1.00  &  420.0  &  4000.0--10130.9\\
J103018+164633  &  10:30:18.4368  &  +16:46:33.06  &  3.988  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  3600.0  &  4000.0--10131.9\\
J103027+052455  &  10:30:27.1008  &  +05:24:55.008  &  6.311  &  Jan 2002  &  Chaffee  & K03E &  1.00  &  14400.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2002  &  Cowie  & H11aE &  0.75  &  16200.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2003  &  Cowie  & H25aE &  0.75  &  5400.0  &  4000.0--10137.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2002  &  Madau  & U63E &  0.75  &  5400.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2002  &  Madau  & U37E &  0.75  &  7339.0  &  4000.0--10136.0\\
J103049+262926  &  10:30:49.1304  &  +26:29:26.808  &  3.1471  &  Feb 2008  &  Tytler  & U039E &  1.00  &  3120.0  &  4000.0--10130.9\\
J103126+405532  &  10:31:26.136  &  +40:55:32.556  &  3.0144  &  May 2008  &  Sargent  & C161E &  0.75  &  2000.0  &  4000.0--10130.2\\
J103514+544040  &  10:35:14.2248  &  +54:40:40.116  &  2.9963  &  Mar 2006  &  Wolfe  & U146E &  0.50  &  2700.0  &  4000.0--10137.0\\
J103633+282821  &  10:36:33.5496  &  +28:28:21.036  &  1.7705  &  Dec 2000  &  Becker  & U56E &  0.75  &  600.0  &  4000.0--10137.0\\
J103857+502707  &  10:38:57.3744  &  +50:27:07.488  &  3.1332  &  Jan 2008  &  Djorgovski  & C228E &  1.00  &  2000.0  &  4000.0--10131.6\\
J103900+502652  &  10:39:00.0168  &  +50:26:52.368  &  3.234  &  Jan 2008  &  Djorgovski  & C228E &  1.00  &  3600.0  &  4000.0--10131.6\\
J103909$-$231325  &  10:39:09.5112  &  $-$23:13:25.716  &  3.13  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  1800.0  &  4000.0--10136.3\\
J103919+344504  &  10:39:19.284  &  +34:45:04.572  &  4.4188  &  Apr 2001  &  Djorgovski  & C43E &  1.00  &  9000.0  &  4000.0--9361.09\\
J104057+514505  &  10:40:57.6792  &  +51:45:05.904  &  4.0451  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  1950.0  &  4000.0--10131.6\\
J104242+310713  &  10:42:42.4128  &  +31:07:13.26  &  4.6877  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  3300.0  &  4000.0--10130.6\\
J104252+011736  &  10:42:52.3248  &  +01:17:36.528  &  2.4375  &  Dec 2003  &  Prochaska  & U57E &  0.50  &  600.0  &  4000.0--10137.0\\
J104349+615108  &  10:43:49.3656  &  +61:51:08.316  &  3.0548  &  May 2008  &  Sargent  & C161E &  0.75  &  1931.0  &  4000.0--10130.2\\
J104433$-$012502  &  10:44:33.0408  &  $-$01:25:02.208  &  5.7824  &  Nov 2000  &  Cowie  & H18aE &  0.75  &  20700.0  &  4000.0--10137.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2000  &  Davis  & U61E &  1.00  &  2400.0  &  4000.0--10134.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2000  &  Djorgovski  & C9E &  6.00  &  6360.0  &  4000.0--9352.35\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2001  &  Djorgovski  & C43E &  1.00  &  7260.0  &  4000.0--9450.44\\
J104609$-$000243  &  10:46:09.3216  &  $-$00:02:43.728  &  3.927  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10134.6\\
J104642+160416  &  10:46:42.5976  &  +16:04:16.86  &  1.44  &  Feb 2003  &  Becker  & U2E &  1.00  &  900.0  &  4000.0--10136.3\\
J104700+342337  &  10:47:00.9648  &  +34:23:37.32  &  1.6734  &  Mar 2013  &  Ge  & A288E &  0.75  &  3000.0  &  4000.0--10130.6\\
J104826+391110  &  10:48:26.0352  &  +39:11:10.428  &  2.7986  &  May 2008  &  Sargent  & C161E &  0.75  &  1200.0  &  4000.0--10130.2\\
J104845+463718  &  10:48:45.0504  &  +46:37:18.3  &  6.2284  &  Dec 2002  &  Becker  & XXX &  1.00  &  3600.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2003  &  Cowie  & H25aE &  0.75  &  18012.0  &  4000.0--10137.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2003  &  Cowie  & H46aE &  0.75  &  6000.0  &  4000.0--10135.6\\
J104846+440710  &  10:48:46.6392  &  +44:07:10.668  &  4.4080  &  Apr 2000  &  Djorgovski  & C9E &  1.00  &  1200.0  &  4000.0--9352.35\\
J104915$-$011038  &  10:49:15.4368  &  $-$01:10:38.172  &  2.1283  &  Dec 2003  &  Prochaska  & U57E &  0.50  &  600.0  &  4000.0--10137.0\\
J105023$-$010555  &  10:50:23.6904  &  $-$01:05:55.572  &  1.5364  &  Feb 2003  &  Becker  & U2E &  1.00  &  1800.0  &  4000.0--10136.3\\
J105121+612038  &  10:51:21.3648  &  +61:20:38.04  &  3.6893  &  Feb 2008  &  Tytler  & XXX &  1.00  &  2500.0  &  4000.0--10130.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2008  &  Wolfe  & XXX &  0.75  &  1620.0  &  4000.0--10130.2\\
J105122+310749  &  10:51:22.464  &  +31:07:49.332  &  4.2741  &  Jan 2010  &  Wolfe  & U135E &  0.75  &  2400.0  &  4000.0--10131.6\\
J105123+354534  &  10:51:23.0376  &  +35:45:34.308  &  4.9123  &  Mar 2009  &  Wolfe  & U143E &  0.75  &  4800.0  &  4000.0--10130.6\\
J105257+160348  &  10:52:57.8832  &  +16:03:48.672  &  2.9896  &  Feb 2008  &  Tytler  & U039E &  1.00  &  3600.0  &  4000.0--10130.9\\
J105320+500147  &  10:53:20.0352  &  +50:01:47.64  &  3.085  &  Mar 2008  &  Djorgovski  & C193E &  1.00  &  7200.0  &  4000.0--10130.9\\
J105434+021551  &  10:54:34.1736  &  +02:15:51.948  &  3.9725  &  Apr 2007  &  Djorgovski  & C267E &  1.00  &  4800.0  &  4000.0--10128.9\\
J105445+163337  &  10:54:45.432  &  +16:33:37.368  &  5.1635  &  May 2013  &  Wolfe  & U014E &  0.75  &  3600.0  &  4000.0--10130.2\\
J105714+440323  &  10:57:14.8224  &  +44:03:23.832  &  3.3294  &  Mar 2006  &  Tytler  & U074E &  1.00  &  2500.0  &  4000.0--10137.6\\
J105756+455553  &  10:57:56.2848  &  +45:55:53.076  &  4.1371  &  Dec 1999  &  Djorgovski  & C117E &  1.00  &  2400.0  &  4000.0--8853.94\\
J105830+333859  &  10:58:30.0312  &  +33:38:59.352  &  3.8334  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  2700.0  &  4000.0--10131.6\\
J110045+112239  &  11:00:45.2352  &  +11:22:39.144  &  4.7067  &  Mar 2009  &  Wolfe  & U143E &  0.75  &  3600.0  &  4000.0--10130.9\\
J110134+053133  &  11:01:34.3608  &  +05:31:33.852  &  4.9864  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  2700.0  &  4000.0--10130.9\\
J110236+460101  &  11:02:36.7896  &  +46:01:01.344  &  3.8458  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  3250.0  &  4000.0--10131.6\\
J110349+371527  &  11:03:49.7424  &  +37:15:27.072  &  1.2548  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10137.0\\
J110557+361448  &  11:05:57.0744  &  +36:14:48.372  &  2.9920  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10137.0\\
J110607+281247  &  11:06:07.2624  &  +28:12:47.052  &  0.8435  &  Dec 2000  &  Becker  & U56E &  0.75  &  600.0  &  4000.0--10137.0\\
J110801+313334  &  11:08:01.3008  &  +31:33:34.236  &  2.2487  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10137.0\\
J110819$-$005823  &  11:08:19.152  &  $-$00:58:23.988  &  4.5660  &  Mar 2008  &  Djorgovski  & C193E &  1.00  &  3600.0  &  4000.0--10131.2\\
J110948+412958  &  11:09:48.61  &  +41:29:58.2  &  3.626  &  Jan 2006  &  Becker  & U19E &  1.00  &  1200.0  &  4000.0--10138.0\\
J111040+301909  &  11:10:40.2264  &  +30:19:09.804  &  1.5196  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10135.6\\
J111123+274207  &  11:11:23.4888  &  +27:42:07.992  &  1.1842  &  Mar 2013  &  Ge  & A288E &  0.75  &  1200.0  &  4000.0--10130.9\\
J111126+350921  &  11:11:26.6568  &  +35:09:21.492  &  4.1227  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  4200.0  &  4000.0--10130.9\\
J111151+133235  &  11:11:51.6096  &  +13:32:35.952  &  2.4315  &  May 2008  &  Sargent  & C161E &  0.75  &  300.0  &  4000.0--10129.9\\
J111246+004957  &  11:12:46.3008  &  +00:49:57.432  &  3.9444  &  Jan 2000  &  Tytler  & U68E &  1.00  &  1800.0  &  4000.0--9354.54\\
J111354+124439  &  11:13:54.6648  &  +12:44:39.12  &  0.6816  &  Dec 2002  &  Becker  & U11E &  1.00  &  600.0  &  4000.0--10137.0\\
J111401$-$005321  &  11:14:01.4736  &  $-$00:53:21.228  &  4.6164  &  Mar 2000  &  Sargent  & C12E &  0.75  &  3000.0  &  4000.0--10134.9\\
J111610+411814  &  11:16:10.6824  &  +41:18:14.472  &  3.006  &  Mar 2006  &  Martin  & U100E &  1.00  &  3291.0  &  4000.0--10135.3\\
J111727$-$083858  &  11:17:27.0552  &  $-$08:38:58.02  &  4.495  &  Mar 2000  &  Sargent  & C12E &  0.75  &  3000.0  &  4000.0--10135.3\\
J111811$-$003341  &  11:18:11.0424  &  $-$00:33:41.076  &  0.686  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10135.6\\
J111856+370255  &  11:18:56.1576  &  +37:02:55.932  &  4.0426  &  Mar 2001  &  Djorgovski  & C43E &  1.00  &  3600.0  &  4000.0--9450.44\\
J111957+281354  &  11:19:57.1008  &  +28:13:54.192  &  4.1330  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  2300.0  &  4000.0--10131.9\\
J112144+011421  &  11:21:44.7648  &  +01:14:21.984  &  1.2964  &  Apr 2005  &  Becker  & U42E &  1.00  &  720.0  &  4000.0--10135.6\\
J112242$-$022905  &  11:22:42.9792  &  $-$02:29:05.1  &  4.795  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10134.9\\
J112253+005329  &  11:22:53.5008  &  +00:53:29.868  &  4.57  &  Mar 2000  &  Sargent  & XXX &  0.75  &  3000.0  &  4000.0--10134.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2000  &  Tytler  & XXX &  0.50  &  2700.0  &  4000.0--9375.45\\
J112311$-$004418  &  11:23:11.1  &  $-$00:44:18.816  &  5.0  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10134.6\\
J112320+013747  &  11:23:20.7312  &  +01:37:47.532  &  1.472  &  Mar 2004  &  Becker  & XXX &  1.00  &  3600.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2005  &  Becker  & XXX &  1.00  &  1200.0  &  4000.0--10138.0\\
J112634$-$012436  &  11:26:34.2864  &  $-$01:24:36.9  &  3.7413  &  Feb 2008  &  Tytler  & U039E &  1.00  &  3360.0  &  4000.0--10131.2\\
J112721+242417  &  11:27:21.0984  &  +24:24:17.136  &  2.0737  &  Mar 2013  &  Ge  & A288E &  0.75  &  1200.0  &  4000.0--10130.9\\
J112824+222420  &  11:28:24.0816  &  +22:24:20.412  &  1.645  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10135.6\\
J112953+651559  &  11:29:53.028  &  +65:15:59.796  &  3.0997  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1020.0  &  4000.0--10130.9\\
J113130+604420  &  11:31:30.4128  &  +60:44:20.76  &  2.9058  &  Mar 2006  &  Wolfe  & U146E &  0.75  &  3600.0  &  4000.0--10135.3\\
J113246+120901  &  11:32:46.5072  &  +12:09:01.692  &  5.1679  &  Mar 2012  &  Wolfe  & U049E &  0.75  &  7200.0  &  4000.0--10131.2\\
J113508+222715  &  11:35:08.0928  &  +22:27:15.624  &  2.88  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  1200.0  &  4000.0--10136.3\\
J113608+250322  &  11:36:08.5392  &  +25:03:22.14  &  3.625  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  2700.0  &  4000.0--10131.9\\
J113709+390723  &  11:37:09.4992  &  +39:07:23.448  &  1.0280  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10135.6\\
J113717+354956  &  11:37:17.7288  &  +35:49:56.892  &  6.01  &  Jan 2005  &  Becker  & U38E &  1.00  &  2400.0  &  4000.0--10137.6\\
J113836+524511  &  11:38:36.9336  &  +52:45:11.412  &  1.6243  &  Mar 2013  &  Ge  & A288E &  0.75  &  2400.0  &  4000.0--10130.6\\
J114111$-$014306  &  11:41:11.616  &  $-$01:43:06.708  &  1.2657  &  Jan 2005  &  Becker  & U38E &  1.00  &  600.0  &  4000.0--10138.0\\
J114241+585929  &  11:42:41.9352  &  +58:59:29.796  &  3.2634  &  Mar 2009  &  Wolfe  & U143E &  0.75  &  1800.0  &  4000.0--10130.6\\
J114436+095904  &  11:44:36.6528  &  +09:59:04.956  &  3.1479  &  Apr 2007  &  Martin  & U047E &  1.00  &  13200.0  &  4000.0--10127.8\\
J114635$-$074005  &  11:46:35.592  &  $-$07:40:05.196  &  4.147  &  Apr 2000  &  Wolfe  & U32E &  0.75  &  2400.0  &  4000.0--10134.6\\
J114657+403708  &  11:46:57.8016  &  +40:37:08.796  &  5.0059  &  Jan 2010  &  Wolfe  & XXX &  0.75  &  2996.0  &  4000.0--10131.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2013  &  Wolfe  & U067E &  0.75  &  5400.0  &  4000.0--10131.6\\
J114658+395834  &  11:46:58.2984  &  +39:58:34.32  &  1.0900  &  Feb 2003  &  Becker  & U2E &  1.00  &  600.0  &  4000.0--10136.3\\
J114713+362702  &  11:47:13.0176  &  +36:27:02.412  &  3.7938  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  2500.0  &  4000.0--10131.9\\
J114751$-$072441  &  11:47:51.5544  &  $-$07:24:41.148  &  1.342  &  Mar 2004  &  Becker  & XXX &  1.00  &  3600.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2005  &  Becker  & XXX &  1.00  &  1200.0  &  4000.0--10138.0\\
J114816+525150  &  11:48:16.644  &  +52:51:50.22  &  6.4189  &  May 2002  &  Becker  & U43E &  1.00  &  8100.0  &  4000.0--10135.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Dec 2002  &  Becker  & U11E &  1.00  &  22800.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2003  &  Becker  & U2E &  1.00  &  16800.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2003  &  Cowie  & H25aE &  0.75  &  16200.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2004  &  Cowie  & H45aE &  0.75  &  11700.0  &  4000.0--10136.3\\
J115023+281907  &  11:50:23.58  &  +28:19:07.5  &  3.1169  &  Dec 2000  &  Becker  & U56E &  0.75  &  2400.0  &  4000.0--10137.0\\
J115122+020426  &  11:51:22.1424  &  +02:04:26.328  &  2.4090  &  Dec 2003  &  Prochaska  & U57E &  0.50  &  600.0  &  4000.0--10137.0\\
J115124+535957  &  11:51:24.0936  &  +53:59:57.3  &  0.78  &  Dec 2000  &  Becker  & U56E &  0.75  &  1200.0  &  4000.0--10136.6\\
J115130+353625  &  11:51:30.4872  &  +35:36:25.02  &  3.5815  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  2400.0  &  4000.0--10131.9\\
J115526+351052  &  11:55:26.3472  &  +35:10:52.68  &  2.8336  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  2700.0  &  4000.0--10130.9\\
J115538+053050  &  11:55:38.6064  &  +05:30:50.616  &  3.4757  &  Feb 2011  &  Prochaska  & U041E &  0.75  &  3532.0  &  4000.0--10131.6\\
J115659+551308  &  11:56:59.592  &  +55:13:08.256  &  3.1007  &  May 2008  &  Sargent  & C161E &  0.75  &  1200.0  &  4000.0--10130.2\\
J115906+133737  &  11:59:06.5256  &  +13:37:37.776  &  4.0084  &  Feb 2000  &  Djorgovski  & XXX &  1.00  &  3300.0  &  4000.0--9354.54\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2000  &  Tytler  & XXX &  1.00  &  2340.0  &  4000.0--9354.54\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  678.0  &  4000.0--10136.3\\
J120036+461850  &  12:00:36.7344  &  +46:18:50.292  &  4.7545  &  Mar 2000  &  Sargent  & XXX &  0.75  &  3000.0  &  4000.0--10134.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  3600.0  &  4000.0--10130.9\\
J120039+401556  &  12:00:39.8184  &  +40:15:56.196  &  3.3492  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  2700.0  &  4000.0--10130.9\\
J120110+211758  &  12:01:10.3152  &  +21:17:58.524  &  4.579  &  Jan 2010  &  Wolfe  & U135E &  0.75  &  2400.0  &  4000.0--10131.9\\
J120144+011611  &  12:01:44.3688  &  +01:16:11.64  &  3.2356  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1800.0  &  4000.0--10131.6\\
J120207+323538  &  12:02:07.7832  &  +32:35:38.832  &  5.2924  &  Mar 2009  &  Wolfe  & U143E &  0.75  &  3600.0  &  4000.0--10130.9\\
J120441$-$002149  &  12:04:41.7168  &  $-$00:21:49.572  &  5.1093  &  Apr 2004  &  Djorgovski  & XXX &  1.00  &  5400.0  &  4000.0--9354.54\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2000  &  Sargent  & C12E &  0.75  &  4800.0  &  4000.0--10135.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  1898.0  &  4000.0--10131.2\\
J120802+630328  &  12:08:02.652  &  +63:03:28.764  &  2.5647  &  Mar 2006  &  Wolfe  & U146E &  0.75  &  3600.0  &  4000.0--10135.6\\
J120823+001027  &  12:08:23.8224  &  +00:10:27.768  &  5.273  &  Apr 2000  &  Davis  & XXX &  1.00  &  1800.0  &  4000.0--10134.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2001  &  Djorgovski  & C43E &  1.00  &  7200.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2001  &  Sargent  & C16E &  0.75  &  6003.0  &  4000.0--10135.3\\
J121117+042222  &  12:11:17.5968  &  +04:22:22.332  &  2.5483  &  Mar 2006  &  Wolfe  & U146E &  0.75  &  900.0  &  4000.0--10136.0\\
J121134+090220  &  12:11:34.9536  &  +09:02:20.94  &  3.2917  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  1800.0  &  4000.0--10136.3\\
J121143+083349  &  12:11:43.42  &  +08:33:49.6  &  2.493  &  Mar 2013  &  Ge  & A288E &  0.75  &  5100.0  &  4000.0--10131.2\\
J121219+293622  &  12:12:19.872  &  +29:36:22.896  &  1.3946  &  Mar 2013  &  Ge  & A288E &  0.75  &  1500.0  &  4000.0--10130.9\\
J121532$-$030839  &  12:15:32.83  &  $-$03:08:39.3  &  3.686  &  Apr 2007  &  Djorgovski  & C267E &  1.00  &  3600.0  &  4000.0--10129.2\\
J121533$-$030925  &  12:15:33.54  &  $-$03:09:25.2  &  4.001  &  Apr 2007  &  Djorgovski  & C267E &  1.00  &  7200.0  &  4000.0--10129.2\\
J121841+501535  &  12:18:41.0088  &  +50:15:34.92  &  1.4595  &  Mar 2004  &  Becker  & XXX &  1.00  &  3698.0  &  4000.0--10135.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2005  &  Becker  & U38E &  1.00  &  600.0  &  4000.0--10137.6\\
J121922+002905  &  12:19:22.1976  &  +00:29:05.496  &  2.6295  &  Apr 2012  &  Martin  & U048E &  1.00  &  2580.0  &  4000.0--10130.6\\
J121924+002641  &  12:19:24.2064  &  +00:26:41.46  &  2.5639  &  Apr 2012  &  Martin  & U048E &  1.00  &  4680.0  &  4000.0--10130.6\\
J121928+160357  &  12:19:28.9248  &  +16:03:57.132  &  3.1482  &  May 2008  &  Sargent  & C161E &  0.75  &  1800.0  &  4000.0--10130.2\\
J122000+254230  &  12:20:00.8352  &  +25:42:30.708  &  4.034  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  1100.0  &  4000.0--10131.9\\
J122027+261903  &  12:20:27.96  &  +26:19:03.576  &  3.7126  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  1100.0  &  4000.0--10131.9\\
J122042+444218  &  12:20:42  &  +44:42:18.288  &  4.6585  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  2679.0  &  4000.0--10130.9\\
J122146+444528  &  12:21:46.4208  &  +44:45:28.044  &  5.2055  &  Mar 2012  &  Wolfe  & U049E &  0.75  &  5400.0  &  4000.0--10131.2\\
J122454+212246  &  12:24:54.4584  &  +21:22:46.38  &  0.432  &  May 2002  &  Becker  & U43E &  1.00  &  107.0  &  4000.0--10135.3\\
J122600+005923  &  12:26:00.684  &  +00:59:23.64  &  4.2743  &  Mar 2000  &  Tytler  & U2E &  0.50  &  2700.0  &  4000.0--9373.58\\
J122817+023148  &  12:28:17.6184  &  +02:31:48.936  &  3.095  &  Jun 2008  &  Djorgovski  & C194E &  1.00  &  2400.0  &  4000.0--10130.2\\
J122819+023229  &  12:28:19.2528  &  +02:32:29.4  &  3.1478  &  Jan 2008  &  Djorgovski  & C228E &  1.00  &  3600.0  &  4000.0--10132.2\\
J123015+030254  &  12:30:15.5184  &  +03:02:54.708  &  0.1378  &  Jan 2005  &  Becker  & U38E &  1.00  &  600.0  &  4000.0--10138.0\\
J123333+062234  &  12:33:33.48  &  +06:22:34.248  &  5.2900  &  Mar 2012  &  Wolfe  & U049E &  0.75  &  7200.0  &  4000.0--10131.6\\
J123559+001716  &  12:35:59.2968  &  +00:17:16.476  &  2.2647  &  Dec 2003  &  Prochaska  & U57E &  0.50  &  600.0  &  4000.0--10137.0\\
J123840+343703  &  12:38:40.9368  &  +34:37:03.396  &  2.5772  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  1800.0  &  4000.0--10131.2\\
J124020+145535  &  12:40:20.9136  &  +14:55:35.688  &  3.1111  &  Jan 2012  &  Prochaska  & U073E &  0.75  &  1137.0  &  4000.0--10131.6\\
J124025+432916  &  12:40:25.14  &  +43:29:16.5  &  3.264  &  Feb 2014  &  Prochaska  & U057E &  0.75  &  5657.0  &  4000.0--10131.6\\
J124138+461717  &  12:41:38.3304  &  +46:17:17.016  &  2.7716  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  1800.0  &  4000.0--10131.2\\
J124306+530522  &  12:43:06.5592  &  +53:05:22.092  &  3.5664  &  Mar 2006  &  Tytler  & U074E &  1.00  &  3600.0  &  4000.0--10142.4\\
J124610+303131  &  12:46:10.9392  &  +30:31:31.152  &  2.56  &  Jan 2000  &  Tytler  & U68E &  1.00  &  1367.0  &  4000.0--9354.54\\
J124818+582028  &  12:48:18.7848  &  +58:20:28.716  &  0.8473  &  Feb 2011  &  Prochaska  & U041E &  0.75  &  1500.0  &  4000.0--10131.6\\
J124820+311043  &  12:48:20.2152  &  +31:10:43.248  &  4.3540  &  Apr 2000  &  Wolfe  & XXX &  0.75  &  2614.0  &  4000.0--10134.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  3300.0  &  4000.0--10131.2\\
J124842+195639  &  12:48:42.2424  &  +19:56:39.912  &  3.864  &  Jun 2008  &  Djorgovski  & C194E &  1.00  &  5400.0  &  4000.0--10130.2\\
J124846+195716  &  12:48:46.0176  &  +19:57:16.884  &  3.872  &  Mar 2008  &  Djorgovski  & C193E &  1.00  &  2400.0  &  4000.0--10131.2\\
J124924$-$023339  &  12:49:24.8664  &  $-$02:33:39.78  &  2.1207  &  Dec 2003  &  Prochaska  & U57E &  0.50  &  900.0  &  4000.0--10137.0\\
J124942+334953  &  12:49:42.1248  &  +33:49:53.796  &  4.897  &  Mar 2001  &  Djorgovski  & XXX &  1.00  &  3600.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2000  &  Sargent  & XXX &  0.75  &  3000.0  &  4000.0--10135.3\\
J125051+313021  &  12:50:51.9288  &  +31:30:21.888  &  6.13  &  Jan 2005  &  Becker  & U38E &  1.00  &  4800.0  &  4000.0--10138.0\\
J125125+412000  &  12:51:25.3632  &  +41:20:00.492  &  3.1744  &  May 2008  &  Sargent  & C161E &  0.75  &  1300.0  &  4000.0--10130.2\\
J125336$-$022807  &  12:53:36.3528  &  $-$02:28:07.788  &  4.007  &  Apr 2000  &  Djorgovski  & XXX &  1.00  &  2015.0  &  4000.0--9352.67\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2001  &  Djorgovski  & XXX &  1.00  &  1500.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  2506.0  &  4000.0--10136.6\\
J125353+104603  &  12:53:53.352  &  +10:46:03.18  &  4.908  &  Jan 2010  &  Wolfe  & U135E &  0.75  &  2400.0  &  4000.0--10131.9\\
J125615$-$020023  &  12:56:15.2904  &  $-$02:00:23.58  &  0.835  &  Apr 2005  &  Becker  & U42E &  1.00  &  900.0  &  4000.0--10136.0\\
J125653+322931  &  12:56:53.8464  &  +32:29:31.236  &  3.0498  &  Feb 2008  &  Tytler  & U039E &  1.00  &  2700.0  &  4000.0--10131.2\\
J125707+232514  &  12:57:07.5744  &  +23:25:14.592  &  2.6582  &  Apr 2012  &  Martin  & U048E &  1.00  &  5400.0  &  4000.0--10130.6\\
J125712+232601  &  12:57:12.7728  &  +23:26:01.14  &  2.712  &  Apr 2012  &  Martin  & U048E &  1.00  &  3000.0  &  4000.0--10130.6\\
J125759$-$011130  &  12:57:59.22  &  $-$01:11:30.372  &  4.1117  &  Feb 2004  &  Wolfe  & XXX &  0.50  &  2400.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2010  &  Wolfe  & U135E &  0.75  &  2400.0  &  4000.0--10131.9\\
J130215+550553  &  13:02:15.7272  &  +55:05:53.484  &  4.4363  &  Mar 2009  &  Wolfe  & U143E &  0.75  &  3600.0  &  4000.0--10130.9\\
J130216+003032  &  13:02:16.1304  &  +00:30:32.112  &  4.4684  &  Jan 2002  &  Chaffee  & K03E &  1.00  &  1800.0  &  4000.0--10137.0\\
J130303+243355  &  13:03:03.2136  &  +24:33:55.692  &  0.993  &  Dec 2000  &  Becker  & U56E &  0.75  &  900.0  &  4000.0--10137.0\\
J130348+283324  &  13:03:48.9168  &  +28:33:24.588  &  2.6880  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1500.0  &  4000.0--10131.2\\
J130426+120245  &  13:04:26.1504  &  +12:02:45.6  &  2.9847  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  1800.0  &  4000.0--10131.6\\
J130548+290228  &  13:05:48.9288  &  +29:02:28.14  &  2.5987  &  May 2008  &  Sargent  & C161E &  0.75  &  971.0  &  4000.0--10130.2\\
J130608+035626  &  13:06:08.2632  &  +03:56:26.34  &  6.016  &  Feb 2002  &  Cowie  & H11aE &  0.75  &  4500.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2002  &  Cowie  & H11aE &  0.75  &  10800.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2003  &  Cowie  & H46aE &  0.75  &  9300.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2004  &  Cowie  & H53bE &  0.75  &  12600.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jul 2001  &  Djorgovski  & C6E &  1.00  &  10920.0  &  4000.0--9354.85\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2002  &  Madau  & U37E &  0.75  &  3000.0  &  4000.0--10136.6\\
J130756+042215  &  13:07:56.1816  &  +04:22:15.492  &  3.0347  &  Apr 2007  &  Martin  & U047E &  1.00  &  3600.0  &  4000.0--10128.2\\
J131052$-$005533  &  13:10:52.5096  &  $-$00:55:33.204  &  4.1545  &  Mar 2001  &  Djorgovski  & XXX &  1.00  &  3000.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2000  &  Tytler  & XXX &  0.50  &  2700.0  &  4000.0--9375.76\\
J131215+423900  &  13:12:15.2688  &  +42:39:00.864  &  2.5727  &  Jan 2003  &  Cowie  & XXX &  0.75  &  1800.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2004  &  Cowie  & H45aE &  0.75  &  12000.0  &  4000.0--10136.6\\
J131222+423814  &  13:12:22.344  &  +42:38:14.136  &  2.5408  &  Jan 2003  &  Cowie  & H25aE &  0.75  &  5400.0  &  4000.0--10136.6\\
J131234+230716  &  13:12:34.0848  &  +23:07:16.356  &  4.996  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  2224.0  &  4000.0--10131.2\\
J131428+281840  &  13:14:28.9752  &  +28:18:40.284  &  4.8341  &  Jul 2008  &  Djorgovski  & C193E &  1.00  &  3300.0  &  4000.0--10133.3\\
J131512+015021  &  13:15:12.4632  &  +01:50:21.624  &  2.3067  &  May 2002  &  Becker  & U43E &  1.00  &  900.0  &  4000.0--10135.6\\
J131539+292440  &  13:15:39.1224  &  +29:24:38.952  &  4.18  &  Mar 2001  &  Djorgovski  & XXX &  1.00  &  1500.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2007  &  Djorgovski  & C267E &  1.00  &  5700.0  &  4000.0--10129.2\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2000  &  Wolfe  & U32E &  0.75  &  1200.0  &  4000.0--10134.9\\
J131743+353131  &  13:17:43.1304  &  +35:31:31.872  &  4.3804  &  Mar 2001  &  Djorgovski  & C43E &  1.00  &  3300.0  &  4000.0--9450.44\\
J131911+095051  &  13:19:11.29  &  +09:50:51.3  &  6.13  &  Mar 2008  &  Steidel  & C170E &  1.00  &  2400.0  &  4000.0--10131.6\\
J132140+213549  &  13:21:40.49  &  +21:35:49.0  &  2.409  &  Mar 2013  &  Ge  & A288E &  0.75  &  4200.0  &  4000.0--10131.2\\
J132512+112329  &  13:25:12.4944  &  +11:23:29.76  &  4.4094  &  Apr 2001  &  Djorgovski  & C43E &  1.00  &  9000.0  &  4000.0--9361.4\\
J132554+125546  &  13:25:54.12  &  +12:55:46.524  &  4.1403  &  May 2008  &  Sargent  & C161E &  0.75  &  1430.0  &  4000.0--10130.6\\
J132611+074358  &  13:26:11.868  &  +07:43:58.404  &  4.1349  &  Dec 1999  &  Djorgovski  & C117E &  1.00  &  3600.0  &  4000.0--8854.82\\
J132729+484500  &  13:27:29.748  &  +48:45:00.936  &  3.1409  &  May 2008  &  Sargent  & C161E &  0.75  &  1800.0  &  4000.0--10130.6\\
J132707+654737  &  13:27:07.60  &  +65:47:37.1  &  0.923  &  Dec 2000  &  Becker  & U56E &  0.75  &  1200.0  &  4000.0--10136.3\\
J132853$-$022441  &  13:28:53.664  &  $-$02:24:41.688  &  4.6945  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10135.3\\
J133146+483826  &  13:31:46.2096  &  +48:38:26.304  &  3.7439  &  May 2008  &  Sargent  & C161E &  0.75  &  1800.0  &  4000.0--10130.6\\
J133412+122020  &  13:34:12.564  &  +12:20:20.724  &  5.1351  &  May 2013  &  Wolfe  & U014E &  0.75  &  1800.0  &  4000.0--10130.9\\
J133550+353315  &  13:35:50.8056  &  +35:33:15.804  &  5.9012  &  Mar 2006  &  Becker  & U085E &  1.00  &  1200.0  &  4000.0--10136.0\\
J134002+110630  &  13:40:02.544  &  +11:06:30.204  &  2.9262  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  2400.0  &  4000.0--10136.6\\
J134015+392630  &  13:40:15.036  &  +39:26:30.768  &  5.0519  &  Mar 2012  &  Wolfe  & U049E &  0.75  &  3600.0  &  4000.0--10131.6\\
J134040+281328  &  13:40:40.2432  &  +28:13:28.164  &  5.3383  &  Mar 2012  &  Wolfe  & U049E &  0.75  &  8100.0  &  4000.0--10131.6\\
J134108+330110  &  13:41:08.1096  &  +33:01:10.344  &  1.72  &  Feb 2003  &  Becker  & U2E &  1.00  &  900.0  &  4000.0--10136.6\\
J134148+410009  &  13:41:48.1152  &  +41:00:09.9  &  3.7411  &  Mar 2006  &  Tytler  & U074E &  1.00  &  3600.0  &  4000.0--10142.7\\
J134154+351005  &  13:41:54.0216  &  +35:10:05.7  &  5.2664  &  Jan 2013  &  Wolfe  & U067E &  0.75  &  2637.0  &  4000.0--10131.9\\
J134408+283931  &  13:44:08.3136  &  +28:39:31.932  &  1.78  &  Feb 2003  &  Becker  & U2E &  1.00  &  900.0  &  4000.0--10136.6\\
J134526+232949  &  13:45:26.6232  &  +23:29:49.344  &  5.1195  &  Aug 2013  &  Wolfe  & U052E &  0.75  &  1200.0  &  4000.0--10130.2\\
J134543+262506  &  13:45:43.6416  &  +26:25:06.96  &  2.03  &  Mar 2000  &  Sargent  & C12E &  0.75  &  3600.0  &  4000.0--10135.3\\
J134544+262505  &  13:45:44.3184  &  +26:25:05.376  &  2.03  &  Mar 2004  &  Becker  & XXX &  1.00  &  3494.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2005  &  Becker  & XXX &  1.00  &  900.0  &  4000.0--10138.0\\
J134743+495621  &  13:47:43.2984  &  +49:56:21.3  &  4.5380  &  Mar 2008  &  Cowie  & XXX &  0.75  &  4320.0  &  4000.0--10131.2\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2000  &  Djorgovski  & C9E &  1.00  &  3000.0  &  4000.0--9354.22\\
J134916$-$033715  &  13:49:16.7208  &  $-$03:37:15.06  &  3.992  &  Jan 2000  &  Tytler  & XXX &  0.50  &  2400.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2000  &  Tytler  & XXX &  0.50  &  2700.0  &  4000.0--9375.76\\
J134939+124230  &  13:49:39.78  &  +12:42:30.708  &  4.1847  &  May 2008  &  Sargent  & C161E &  0.75  &  2200.0  &  4000.0--10130.6\\
J134953+110115  &  13:49:53.3328  &  +11:01:15.852  &  2.697  &  Dec 2003  &  Prochaska  & U57E &  0.50  &  900.0  &  4000.0--10137.0\\
J135029$-$000623  &  13:50:29.65  &  $-$00:06:23.8  &  4.058  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10135.3\\
J135044+595205  &  13:50:44.2128  &  +59:52:05.376  &  2.9644  &  May 2008  &  Sargent  & C161E &  0.75  &  1800.0  &  4000.0--10130.6\\
J135306+113804  &  13:53:06.348  &  +11:38:04.704  &  1.6300  &  Apr 2005  &  Becker  & U42E &  1.00  &  1200.0  &  4000.0--10136.3\\
J135308+365751  &  13:53:08.652  &  +36:57:51.156  &  1.311  &  May 2002  &  Becker  & U43E &  1.00  &  900.0  &  4000.0--10135.6\\
J135317+532825  &  13:53:17.1096  &  +53:28:25.5  &  2.9120  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  1800.0  &  4000.0--10131.2\\
J135329+485308  &  13:53:29.9544  &  +48:53:08.484  &  3.845  &  Jul 2008  &  Djorgovski  & C193E &  1.00  &  6000.0  &  4000.0--10133.6\\
J135706$-$174401  &  13:57:06.0744  &  $-$17:44:01.896  &  3.147  &  Jul 2001  &  Wolfe  & U10E &  0.50  &  1800.0  &  4000.0--10135.3\\
J135803+034936  &  13:58:03.9768  &  +03:49:36.048  &  2.8917  &  May 2008  &  Sargent  & XXX &  0.75  &  930.0  &  4000.0--10130.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2006  &  Tytler  & XXX &  1.00  &  3600.0  &  4000.0--10143.1\\
J135842+652236  &  13:58:42.9264  &  +65:22:36.696  &  3.1871  &  May 2008  &  Sargent  & C161E &  0.75  &  1000.0  &  4000.0--10130.6\\
J135941+315743  &  13:59:41.2248  &  +31:57:43.236  &  1.724  &  May 2002  &  Becker  & U43E &  1.00  &  1800.0  &  4000.0--10135.6\\
J140012+313452  &  14:00:12.7728  &  +31:34:54.12  &  3.3161  &  Mar 2008  &  Djorgovski  & C193E &  1.00  &  2700.0  &  4000.0--10131.6\\
J140013+385418  &  14:00:13.8504  &  +38:54:18  &  3.2863  &  Mar 2000  &  Tytler  & U2E &  0.50  &  1800.0  &  4000.0--9375.45\\
J140107+362510  &  14:01:07.6656  &  +36:25:10.812  &  3.2184  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  1500.0  &  4000.0--10131.2\\
J140132+411150  &  14:01:32.7672  &  +41:11:50.46  &  4.0248  &  Apr 2000  &  Djorgovski  & C9E &  1.00  &  2800.0  &  4000.0--9352.67\\
J140243+590959  &  14:02:43.98  &  +59:09:59.004  &  4.1289  &  May 2008  &  Sargent  & C161E &  0.75  &  2500.0  &  4000.0--10130.6\\
J140248+014634  &  14:02:48.0792  &  +01:46:34.068  &  4.1606  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  2650.0  &  4000.0--10132.2\\
J140419+400537  &  14:04:19.644  &  +40:05:37.788  &  3.997  &  Apr 2007  &  Djorgovski  & C267E &  1.00  &  7200.0  &  4000.0--10129.2\\
J140423+400511  &  14:04:23.0424  &  +40:05:11.04  &  3.9715  &  Apr 2007  &  Djorgovski  & C267E &  1.00  &  2556.0  &  4000.0--10129.2\\
J140739+603036  &  14:07:39.3816  &  +60:30:36.072  &  4.7722  &  Mar 2012  &  Wolfe  & U049E &  0.75  &  8400.0  &  4000.0--10131.2\\
J140806+305448  &  14:08:06.2088  &  +30:54:48.456  &  0.8447  &  Jan 2005  &  Becker  & U38E &  1.00  &  1200.0  &  4000.0--10138.0\\
J140855+240934  &  14:08:55.9608  &  +24:09:34.416  &  3.3555  &  Feb 2012  &  Martin  & U078E &  1.00  &  4548.0  &  4000.0--10131.9\\
J140857+240720  &  14:08:57.6792  &  +24:07:20.568  &  3.1425  &  Feb 2012  &  Martin  & U078E &  1.00  &  3720.0  &  4000.0--10131.9\\
J141030+511113  &  14:10:30.6072  &  +51:11:13.56  &  3.2057  &  Mar 2006  &  Wolfe  & U146E &  0.75  &  5400.0  &  4000.0--10136.0\\
J141111+121737  &  14:11:11.2896  &  +12:17:37.392  &  5.927  &  Jan 2005  &  Becker  & XXX &  1.00  &  3600.0  &  4000.0--10138.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2008  &  Cowie  & H229E &  0.75  &  9001.0  &  4000.0--10131.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  May 2008  &  Cowie  & H229E &  0.75  &  12600.0  &  4000.0--10130.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2004  &  Djorgovski  & C26E &  1.00  &  8400.0  &  4000.0--9356.1\\
J141209+062406  &  14:12:09.9696  &  +06:24:06.876  &  4.4674  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  4500.0  &  4000.0--10131.6\\
J141334+421201  &  14:13:34.3968  &  +42:12:01.8  &  2.8073  &  Mar 2001  &  Becker  & U55E &  1.00  &  1254.0  &  4000.0--10136.0\\
J141404+395543  &  14:14:04.1592  &  +39:55:43.572  &  3.2211  &  Jan 2008  &  Djorgovski  & C228E &  1.00  &  300.0  &  4000.0--10131.9\\
J141406+395536  &  14:14:06.7584  &  +39:55:36.264  &  3.191  &  Jul 2008  &  Djorgovski  & C193E &  1.00  &  900.0  &  4000.0--10133.6\\
J141839+314244  &  14:18:39.9936  &  +31:42:44.064  &  4.935  &  May 2013  &  Wolfe  & U014E &  0.75  &  1800.0  &  4000.0--10130.9\\
J141906+592312  &  14:19:06.3216  &  +59:23:12.336  &  2.3293  &  Mar 2006  &  Wolfe  & U146E &  0.75  &  3095.0  &  4000.0--10135.6\\
J141950+082948  &  14:19:50.5488  &  +08:29:48.228  &  3.0320  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1500.0  &  4000.0--10131.9\\
J142004+022708  &  14:20:04.116  &  +02:27:08.748  &  4.1812  &  Jun 2008  &  Djorgovski  & C194E &  1.00  &  4500.0  &  4000.0--10130.2\\
J142023+283106  &  14:20:23.7744  &  +28:31:06.564  &  4.2887  &  Mar 2008  &  Djorgovski  & C193E &  1.00  &  7200.0  &  4000.0--10131.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jun 2008  &  Djorgovski  & C194E &  1.00  &  3600.0  &  4000.0--10130.6\\
J142103+343332  &  14:21:03.8304  &  +34:33:32.04  &  4.9087  &  Jan 2013  &  Wolfe  & U067E &  0.75  &  2722.0  &  4000.0--10131.6\\
J142438+225600  &  14:24:38.0928  &  +22:56:00.6  &  3.62  &  Mar 2000  &  Sargent  & C12E &  1.00  &  1200.0  &  4000.0--10135.6\\
J142440+225541  &  14:24:40.6464  &  +22:55:41.952  &  3.63  &  Mar 2000  &  Sargent  & C12E &  1.00  &  15494.0  &  4000.0--10135.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2001  &  Sargent  & C16E &  0.75  &  6000.0  &  4000.0--10136.0\\
J142543+540619  &  14:25:43.3248  &  +54:06:19.368  &  3.2625  &  Mar 2006  &  Tytler  & U074E &  1.00  &  1500.0  &  4000.0--10142.4\\
J142735+263214  &  14:27:35.6088  &  +26:32:14.532  &  0.3638  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10136.3\\
J142738+331241  &  14:27:38.6064  &  +33:12:41.976  &  6.12  &  Mar 2006  &  Becker  & U085E &  1.00  &  2400.0  &  4000.0--10136.3\\
J142744+372337  &  14:27:44.3352  &  +37:23:37.032  &  2.168  &  May 2002  &  Becker  & XXX &  1.00  &  900.0  &  4000.0--10135.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2003  &  Becker  & XXX &  1.00  &  900.0  &  4000.0--10136.6\\
J142903$-$014519  &  14:29:03.0336  &  $-$01:45:19.332  &  3.4253  &  Aug 2000  &  Tytler  & U78E &  0.50  &  1800.0  &  4000.0--10133.9\\
J143023+420436  &  14:30:23.7408  &  +42:04:36.48  &  4.715  &  Mar 2000  &  Sargent  & C12E &  0.75  &  4960.0  &  4000.0--10135.3\\
J143031+282831  &  14:30:31.6224  &  +28:28:31.548  &  4.3181  &  Mar 2001  &  Djorgovski  & C43E &  1.00  &  3300.0  &  4000.0--9450.44\\
J143120+395241  &  14:31:20.5392  &  +39:52:41.52  &  1.2170  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10136.0\\
J143224+394024  &  14:32:24.7704  &  +39:40:24.492  &  4.2925  &  Apr 2000  &  Wolfe  & U32E &  0.75  &  3600.0  &  4000.0--10134.9\\
J143229$-$010611  &  14:32:29.1504  &  $-$01:06:11.556  &  1.2  &  Apr 2001  &  Sargent  & C16E &  0.75  &  9000.0  &  4000.0--10136.0\\
J143229$-$010616  &  14:32:29.256  &  $-$01:06:16.2  &  2.0871  &  Jan 2005  &  Becker  & U38E &  1.00  &  1200.0  &  4000.0--10138.0\\
J143404+093528  &  14:34:04.62  &  +09:35:28.896  &  0.77  &  Apr 2005  &  Becker  & U42E &  1.00  &  900.0  &  4000.0--10136.3\\
J143433+402758  &  14:34:33.7752  &  +40:27:58.428  &  3.0158  &  Feb 2008  &  Tytler  & U039E &  1.00  &  2700.0  &  4000.0--10131.6\\
J143512+042036  &  14:35:12.948  &  +04:20:36.96  &  1.9500  &  Dec 2003  &  Prochaska  & U57E &  0.50  &  600.0  &  4000.0--10137.0\\
J143523+305722  &  14:35:23.4264  &  +30:57:22.032  &  4.3479  &  Apr 2001  &  Djorgovski  & C43E &  1.00  &  4203.0  &  4000.0--9361.71\\
J143649+011143  &  14:36:49.9296  &  +01:11:43.224  &  3.9306  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10135.6\\
J143751+232313  &  14:37:51.8256  &  +23:23:13.38  &  5.3177  &  May 2013  &  Wolfe  & U014E &  0.75  &  4800.0  &  4000.0--10130.9\\
J143835+431459  &  14:38:35.9592  &  +43:14:59.316  &  4.6739  &  Mar 2009  &  Wolfe  & U143E &  0.75  &  900.0  &  4000.0--10131.2\\
J143912+295448  &  14:39:12.3456  &  +29:54:48.096  &  3.0036  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  900.0  &  4000.0--10136.3\\
J143943+491214  &  14:39:43.0608  &  +49:12:14.508  &  3.0732  &  Feb 2008  &  Tytler  & U039E &  1.00  &  600.0  &  4000.0--10131.2\\
J143951$-$003429  &  14:39:51.6  &  $-$00:34:29.208  &  4.258  &  Apr 2001  &  Sargent  & C16E &  0.75  &  12000.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jun 2002  &  Sargent  & C77E &  0.75  &  18800.0  &  4000.0--10135.3\\
J144051+063709  &  14:40:51.8952  &  +06:37:09.66  &  3.4062  &  May 2008  &  Sargent  & C161E &  0.75  &  1800.0  &  4000.0--10130.9\\
J144144+472003  &  14:41:44.7648  &  +47:20:03.264  &  3.6266  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  1800.0  &  4000.0--10131.6\\
J144213+391856  &  14:42:13.0968  &  +39:18:56.052  &  3.6455  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  1400.0  &  4000.0--10132.2\\
J144331+272436  &  14:43:31.1712  &  +27:24:36.72  &  4.42  &  Feb 2000  &  Djorgovski  & XXX &  1.00  &  3215.0  &  4000.0--9354.54\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2000  &  Djorgovski  & XXX &  1.00  &  1800.0  &  4000.0--9353.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  2400.0  &  4000.0--10131.6\\
J144340+585653  &  14:43:40.704  &  +58:56:53.196  &  4.2777  &  Apr 2000  &  Djorgovski  & C9E &  1.00  &  2400.0  &  4000.0--9352.67\\
J144350+362315  &  14:43:50.6688  &  +36:23:15.144  &  5.2726  &  Aug 2013  &  Wolfe  & U052E &  0.75  &  2400.0  &  4000.0--10130.6\\
J144352+060533  &  14:43:52.9464  &  +06:05:33.144  &  4.8978  &  May 2013  &  Wolfe  & U014E &  0.75  &  1800.0  &  4000.0--10130.9\\
J144413+004836  &  14:44:13.26  &  +00:48:36.684  &  4.78  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10135.6\\
J144432+602939  &  14:44:32.3688  &  +60:29:39.552  &  1.1246  &  May 2002  &  Becker  & U43E &  1.00  &  900.0  &  4000.0--10135.6\\
J144453+291905  &  14:44:53.5416  &  +29:19:05.772  &  2.638  &  Mar 2012  &  Wolfe  & U049E &  0.75  &  1620.0  &  4000.0--10131.6\\
J144542+490248  &  14:45:42.7608  &  +49:02:48.912  &  3.8805  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  750.0  &  4000.0--10131.6\\
J144617$-$010131  &  14:46:17.3568  &  $-$01:01:31.152  &  4.1607  &  Jan 2010  &  Wolfe  & U135E &  0.75  &  1800.0  &  4000.0--10131.9\\
J144752+582420  &  14:47:52.4616  &  +58:24:20.34  &  2.9760  &  Mar 2006  &  Tytler  & XXX &  1.00  &  2600.0  &  4000.0--10142.4\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2004  &  Wolfe  & U56bE &  0.50  &  2700.0  &  4000.0--10136.3\\
J145118$-$010446  &  14:51:18.7752  &  $-$01:04:46.236  &  4.672  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10135.6\\
J145307+331950  &  14:53:07.0632  &  +33:19:50.556  &  1.1928  &  Mar 2006  &  Becker  & U085E &  1.00  &  900.0  &  4000.0--10136.3\\
J145329+002357  &  14:53:29.5344  &  +00:23:57.336  &  2.5452  &  Feb 2004  &  Wolfe  & U56bE &  0.50  &  3420.0  &  4000.0--10137.0\\
J145333+002943  &  14:53:33.0144  &  +00:29:43.62  &  1.2968  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10136.0\\
J145624+040741  &  14:56:24.6648  &  +04:07:41.088  &  2.9045  &  May 2008  &  Sargent  & C161E &  0.75  &  1600.0  &  4000.0--10130.9\\
J145833+681322  &  14:58:33.33  &  +68:13:22.0  &  4.3  &  Apr 2000  &  Djorgovski  & C9E &  1.00  &  3600.0  &  4000.0--9352.98\\
J145907+002401  &  14:59:07.1904  &  +00:24:01.296  &  3.0385  &  Dec 2003  &  Prochaska  & XXX &  0.50  &  900.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2004  &  Wolfe  & XXX &  0.50  &  1800.0  &  4000.0--10137.0\\
J145941+083012  &  14:59:41.1  &  +08:30:12.06  &  3.1531  &  Aug 2000  &  Tytler  & U78E &  0.50  &  1800.0  &  4000.0--10133.9\\
J150007+582937  &  15:00:07.668  &  +58:29:37.464  &  4.22  &  Apr 2000  &  Djorgovski  & C9E &  1.00  &  700.0  &  4000.0--9353.29\\
J150137+321437  &  15:01:37.6392  &  +32:14:37.284  &  3.5175  &  Aug 2013  &  Wolfe  & U052E &  0.75  &  2400.0  &  4000.0--10130.6\\
J150226+483711  &  15:02:26.8896  &  +48:37:11.496  &  3.2085  &  Jul 2001  &  Wolfe  & U10E &  0.50  &  1800.0  &  4000.0--10135.6\\
J150245+081305  &  15:02:45.372  &  +08:13:05.196  &  3.943  &  Mar 2000  &  Tytler  & U2E &  0.50  &  2400.0  &  4000.0--9376.08\\
J150452+001921  &  15:04:52.00  &  +00:19:21.0  &  4.2  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10135.6\\
J150654+522004  &  15:06:54.5496  &  +52:20:04.704  &  4.0656  &  Feb 2000  &  Djorgovski  & XXX &  1.00  &  3000.0  &  4000.0--9353.91\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jan 2001  &  Wolfe  & U22E &  0.50  &  1200.0  &  4000.0--10136.0\\
J150726+440649  &  15:07:26.3232  &  +44:06:49.248  &  3.1217  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  1800.0  &  4000.0--10131.6\\
J150941$-$174926  &  15:09:41.7792  &  $-$17:49:26.796  &  6.118  &  Mar 2008  &  Steidel  & C170E &  1.00  &  1300.0  &  4000.0--10131.9\\
J151002+570243  &  15:10:02.9232  &  +57:02:43.368  &  4.3087  &  Mar 2001  &  Djorgovski  & C43E &  1.00  &  900.0  &  4000.0--9450.44\\
J151005+595853  &  15:10:05.8848  &  +59:58:53.328  &  1.7164  &  Feb 2004  &  Wolfe  & U56bE &  0.50  &  900.0  &  4000.0--10136.3\\
J151304$-$013100  &  15:13:04.1304  &  $-$01:31:00.192  &  3.1913  &  Apr 2007  &  Martin  & U047E &  1.00  &  11400.0  &  4000.0--10128.9\\
J151320+105807  &  15:13:20.8968  &  +10:58:07.32  &  4.6191  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  1600.0  &  4000.0--10131.9\\
J151823+260353  &  15:18:23.1744  &  +26:03:53.352  &  3.6571  &  Mar 2008  &  Wolfe  & U048E &  0.75  &  1020.0  &  4000.0--10131.6\\
J152046+525923  &  15:20:46.464  &  +52:59:23.28  &  3.3744  &  May 2008  &  Sargent  & C161E &  0.75  &  1800.0  &  4000.0--10130.6\\
J152047+025741  &  15:20:47.9112  &  +02:57:41.832  &  1.9016  &  Feb 2004  &  Wolfe  & U56bE &  0.50  &  900.0  &  4000.0--10137.0\\
J152345+334759  &  15:23:45.69  &  +33:47:59.4  &  5.33  &  May 2013  &  Wolfe  & U014E &  0.75  &  1800.0  &  4000.0--10131.2\\
J152443+011358  &  15:24:43.1808  &  +01:13:58.872  &  4.0959  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10136.0\\
J152623$-$005725  &  15:26:23.22  &  $-$00:57:25.0  &  4.291  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10135.6\\
J152701+245249  &  15:27:01.7928  &  +24:52:49.404  &  0.9949  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10136.3\\
J153129+451707  &  15:31:29.9088  &  +45:17:07.62  &  4.1829  &  Apr 2001  &  Djorgovski  & C43E &  1.00  &  7723.0  &  4000.0--9361.71\\
J153131+240333  &  15:31:31.52  &  +24:03:33.1  &  2.525  &  Mar 2013  &  Ge  & A288E &  0.75  &  1500.0  &  4000.0--10131.6\\
J153233+241525  &  15:32:33.1632  &  +24:15:25.992  &  0.562  &  May 2002  &  Becker  & U43E &  1.00  &  900.0  &  4000.0--10136.0\\
J153459+132701  &  15:34:59.7624  &  +13:27:01.404  &  5.0589  &  May 2013  &  Wolfe  & U014E &  0.75  &  1800.0  &  4000.0--10131.2\\
J153553+294313  &  15:35:53.8032  &  +29:43:13.728  &  3.9637  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  1800.0  &  4000.0--9340.2\\
J153627+143717  &  15:36:27.0912  &  +14:37:17.184  &  4.881  &  May 2013  &  Wolfe  & U014E &  0.75  &  1800.0  &  4000.0--10131.2\\
J153636+044127  &  15:36:36.2232  &  +04:41:27.06  &  0.389  &  Mar 2009  &  Wolfe  & U143E &  0.75  &  1200.0  &  4000.0--10131.9\\
J153648+432154  &  15:36:48.7224  &  +43:21:54.18  &  2.7811  &  May 2008  &  Sargent  & C161E &  0.75  &  1550.0  &  4000.0--10130.9\\
J153731+335836  &  15:37:31.0176  &  +33:58:36.768  &  1.0251  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10136.3\\
J153741+122741  &  15:37:41.6304  &  +12:27:41.688  &  1.212  &  Dec 2000  &  Becker  & U56E &  0.75  &  1800.0  &  4000.0--10137.0\\
J154059+473643  &  15:40:59.1912  &  +47:36:43.704  &  3.1368  &  Feb 2008  &  Tytler  & U039E &  1.00  &  780.0  &  4000.0--10131.2\\
J154110+270231  &  15:41:10.404  &  +27:02:31.236  &  3.636  &  Mar 2008  &  Djorgovski  & XXX &  1.00  &  1940.0  &  4000.0--10131.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jun 2008  &  Djorgovski  & C194E &  1.00  &  11982.0  &  4000.0--10130.6\\
J154225+173323  &  15:42:25.8192  &  +17:33:23.004  &  3.2596  &  Jun 2008  &  Djorgovski  & C194E &  1.00  &  4200.0  &  4000.0--10130.6\\
J154340+341744  &  15:43:40.3848  &  +34:17:44.448  &  4.4007  &  Apr 2000  &  Djorgovski  & C9E &  1.00  &  2790.0  &  4000.0--9352.98\\
J154842+091332  &  15:48:42.024  &  +09:13:32.7  &  1.5322  &  Apr 2005  &  Becker  & U42E &  1.00  &  1200.0  &  4000.0--10136.6\\
J155102+084401  &  15:51:02.7912  &  +08:44:01.212  &  2.5113  &  Apr 2005  &  Becker  & U42E &  1.00  &  900.0  &  4000.0--10136.6\\
J155409+183550  &  15:54:09.8424  &  +18:35:50.496  &  3.99  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  1800.0  &  4000.0--9339.89\\
J155656+231920  &  15:56:55.99  &  +23:19:20.7  &  2.82  &  Apr 2012  &  Martin  & U048E &  1.00  &  5400.0  &  4000.0--10131.2\\
J155702+231927  &  15:57:02.49  &  +23:19:27.1  &  2.804  &  Apr 2012  &  Martin  & U048E &  1.00  &  3600.0  &  4000.0--10131.2\\
J155738+232057  &  15:57:38.3976  &  +23:20:57.516  &  4.1317  &  May 2008  &  Sargent  & C161E &  0.75  &  1800.0  &  4000.0--10130.9\\
J155810$-$003120  &  15:58:10.1592  &  $-$00:31:20.028  &  2.8420  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1200.0  &  4000.0--10131.9\\
J155814+405337  &  15:58:14.5104  &  +40:53:37.068  &  2.6378  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1320.0  &  4000.0--10131.6\\
J155952+192310  &  15:59:52.6752  &  +19:23:10.536  &  3.951  &  Jul 2008  &  Djorgovski  & C193E &  1.00  &  2500.0  &  4000.0--10133.6\\
J160103+341025  &  16:01:03.8544  &  +34:10:25.068  &  2.9780  &  Feb 2008  &  Tytler  & U039E &  1.00  &  720.0  &  4000.0--10131.6\\
J160254+422822  &  16:02:54.18  &  +42:28:22.908  &  6.07  &  Aug 2005  &  Cowie  & XXX &  0.75  &  3600.0  &  4000.0--10134.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2004  &  Djorgovski  & C26E &  1.00  &  1800.0  &  4000.0--9356.72\\
J160325+521222  &  16:03:25.5288  &  +52:12:22.464  &  0.8125  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10136.0\\
J160501$-$011220  &  16:05:01.2096  &  $-$01:12:20.016  &  4.9217  &  Mar 2000  &  Sargent  & C12E &  0.75  &  4800.0  &  4000.0--10136.0\\
J160734+160417  &  16:07:34.2288  &  +16:04:17.472  &  4.7980  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  3600.0  &  4000.0--10131.9\\
J161009+472444  &  16:10:09.4272  &  +47:24:44.496  &  3.2200  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1800.0  &  4000.0--10135.6\\
J161253+525543  &  16:12:53.08  &  +52:55:43.5  &  4.95  &  Apr 2001  &  Sargent  & C16E &  0.75  &  10500.0  &  4000.0--10136.0\\
J161425+464028  &  16:14:25.1376  &  +46:40:28.992  &  5.3131  &  May 2013  &  Wolfe  & U014E &  0.75  &  5400.0  &  4000.0--10131.2\\
J161434+470420  &  16:14:34.6728  &  +47:04:20.028  &  1.8625  &  Mar 2001  &  Becker  & XXX &  1.00  &  900.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  May 2002  &  Becker  & XXX &  1.00  &  2400.0  &  4000.0--10136.0\\
J161447+205902  &  16:14:47.0376  &  +20:59:02.976  &  5.0921  &  Aug 2013  &  Wolfe  & U052E &  0.75  &  1200.0  &  4000.0--10130.2\\
J161522+180356  &  16:15:22.8576  &  +18:03:56.34  &  4.01  &  Apr 2000  &  Djorgovski  & XXX &  1.00  &  3600.0  &  4000.0--9353.29\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Sep 2000  &  Djorgovski  & XXX &  1.00  &  1800.0  &  4000.0--9339.89\\
J161717+002827  &  16:17:17.8368  &  +00:28:27.228  &  1.9392  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  850.0  &  4000.0--10135.3\\
J162210+070215  &  16:22:10.1088  &  +07:02:15.36  &  3.264  &  Jul 2008  &  Djorgovski  & C193E &  1.00  &  3000.0  &  4000.0--10133.6\\
J162331+311200  &  16:23:31.8096  &  +31:12:00.504  &  6.247  &  Jan 2004  &  Becker  & U51E &  1.00  &  5400.0  &  4000.0--10136.6\\
J162548+264658  &  16:25:48.7992  &  +26:46:58.764  &  2.5314  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  320.0  &  4000.0--10131.6\\
J162625+432920  &  16:26:25.4424  &  +43:29:20.184  &  3.7429  &  Mar 2006  &  Tytler  & U074E &  1.00  &  1900.0  &  4000.0--10137.6\\
J162626+275132  &  16:26:26.5032  &  +27:51:32.508  &  5.2144  &  Mar 2009  &  Wolfe  & U143E &  0.75  &  5400.0  &  4000.0--10131.6\\
J162629+285857  &  16:26:29.1936  &  +28:58:57.576  &  5.0224  &  Mar 2012  &  Wolfe  & U049E &  0.75  &  5400.0  &  4000.0--10131.9\\
J162737+221509  &  16:27:37.9104  &  +22:15:09.324  &  3.7053  &  Jun 2008  &  Djorgovski  & C194E &  1.00  &  3000.0  &  4000.0--10130.9\\
J162738+460538  &  16:27:38.63  &  +46:05:38.4  &  3.82  &  Apr 2007  &  Martin  & U047E &  1.00  &  9600.0  &  4000.0--10128.5\\
J163033+401209  &  16:30:33.9  &  +40:12:09.612  &  6.065  &  Mar 2003  &  Cowie  & XXX &  0.75  &  1800.0  &  4000.0--10136.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2004  &  Cowie  & XXX &  0.75  &  1800.0  &  4000.0--10136.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Oct 2010  &  Sargent  & C197E &  0.75  &  2330.0  &  4000.0--10130.9\\
J163238+423313  &  16:32:38.7768  &  +42:33:13.824  &  1.7140  &  May 2002  &  Becker  & U43E &  1.00  &  900.0  &  4000.0--10136.0\\
J163434+392022  &  16:34:34.4544  &  +39:20:22.056  &  2.796  &  Aug 2000  &  Tytler  & U78E &  0.50  &  2400.0  &  4000.0--10134.6\\
J163500+301321  &  16:35:00.0672  &  +30:13:21.72  &  2.9343  &  Jul 2008  &  Djorgovski  & C193E &  1.00  &  1200.0  &  4000.0--10133.9\\
J163701+263606  &  16:37:00.9312  &  +26:36:09.864  &  1.961  &  Jun 2002  &  Sargent  & C77E &  0.75  &  7300.0  &  4000.0--10135.6\\
J163747+290135  &  16:37:47.5824  &  +29:01:35.292  &  3.6426  &  May 2008  &  Sargent  & C161E &  0.75  &  2107.0  &  4000.0--10130.9\\
J163755+250930  &  16:37:55.2216  &  +25:09:30.312  &  1.1100  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10136.3\\
J163842+270705  &  16:38:42.9888  &  +27:07:05.196  &  1.692  &  Apr 2005  &  Becker  & U42E &  1.00  &  1200.0  &  4000.0--10136.6\\
J163909+282447  &  16:39:09.1128  &  +28:24:47.16  &  3.8192  &  Jan 2015  &  Cooksey  & XXX &  0.75  &  750.0  &  4000.0--10131.9\\
J164121+375520  &  16:41:21.6408  &  +37:55:20.496  &  6.04  &  Oct 2007  &  Willott  & A288E &  1.00  &  5280.0  &  4000.0--10130.9\\
J164152+305851  &  16:41:52.3032  &  +30:58:51.744  &  2.0110  &  Mar 2000  &  Becker  & U4E &  0.75  &  3600.0  &  4000.0--10135.3\\
J164311+315618  &  16:43:11.3424  &  +31:56:18.384  &  0.5868  &  Mar 2004  &  Becker  & U12E &  1.00  &  2056.0  &  4000.0--10136.6\\
J164656+551444  &  16:46:56.2992  &  +55:14:44.988  &  4.037  &  Apr 2000  &  Djorgovski  & XXX &  1.00  &  3600.0  &  4000.0--9353.29\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Aug 2000  &  Tytler  & XXX &  0.50  &  1800.0  &  4000.0--10134.6\\
J165001+343003  &  16:50:01.2288  &  +34:30:03.708  &  3.8711  &  Feb 2008  &  Tytler  & U039E &  1.00  &  2580.0  &  4000.0--10131.6\\
J165043+425149  &  16:50:43.4448  &  +42:51:49.32  &  1.5467  &  Apr 2005  &  Becker  & U42E &  1.00  &  900.0  &  4000.0--10136.6\\
J165408+350955  &  16:54:08.1792  &  +35:09:55.008  &  2.8547  &  May 2008  &  Sargent  & C161E &  0.75  &  1200.0  &  4000.0--10131.2\\
J165436+222733  &  16:54:36.8544  &  +22:27:33.804  &  4.7072  &  Mar 2009  &  Wolfe  & U143E &  0.75  &  3600.0  &  4000.0--10131.9\\
J165647+382136  &  16:56:47.1144  &  +38:21:36.972  &  0.732  &  Apr 2000  &  Davis  & U61E &  1.00  &  1200.0  &  4000.0--10135.6\\
J165816+342809  &  16:58:16.4784  &  +34:28:09.876  &  1.6983  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  1200.0  &  4000.0--10136.0\\
J165902+270935  &  16:59:02.1144  &  +27:09:35.1  &  5.3056  &  Mar 2010  &  Wolfe  & U018E &  0.75  &  2982.0  &  4000.0--10131.9\\
J170634+361507  &  17:06:34.1592  &  +36:15:07.992  &  0.918  &  Mar 2001  &  Becker  & U55E &  1.00  &  1700.0  &  4000.0--10136.3\\
J170802+222724  &  17:08:02.5368  &  +22:27:24.228  &  0.3772  &  Mar 2001  &  Becker  & U55E &  1.00  &  1200.0  &  4000.0--10136.6\\
J170909+325803  &  17:09:09.288  &  +32:58:03.432  &  1.8942  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  1800.0  &  4000.0--10136.0\\
J170931+341731  &  17:09:31.02  &  +34:17:31.2  &  3.3115  &  May 2008  &  Sargent  & C161E &  0.75  &  1611.0  &  4000.0--10131.2\\
J171356+421808  &  17:13:56.148  &  +42:18:08.496  &  4.23  &  Apr 2001  &  Djorgovski  & XXX &  1.00  &  5400.0  &  4000.0--9362.02\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jul 2001  &  Djorgovski  & C6E &  1.00  &  5460.0  &  4000.0--9355.47\\
J171532+460639  &  17:15:32.51  &  +46:06:39.3  &  0.65  &  Mar 2001  &  Becker  & U55E &  1.00  &  900.0  &  4000.0--10136.3\\
J171539+380909  &  17:15:39.4584  &  +38:09:09.972  &  4.52  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  3600.0  &  4000.0--9339.89\\
J171719+580218  &  17:17:19.4592  &  +58:02:18.024  &  3.1672  &  May 2008  &  Sargent  & C161E &  0.75  &  2100.0  &  4000.0--10130.9\\
J171945+254951  &  17:19:45.8712  &  +25:49:51.24  &  2.17  &  Feb 2003  &  Becker  & U2E &  1.00  &  900.0  &  4000.0--10136.3\\
J171946+254941  &  17:19:46.6632  &  +25:49:41.124  &  2.1776  &  Feb 2003  &  Becker  & U2E &  1.00  &  900.0  &  4000.0--10136.6\\
J172027+615657  &  17:20:27.5952  &  +61:56:57.372  &  0.727  &  Apr 2005  &  Becker  & U42E &  1.00  &  1200.0  &  4000.0--10136.3\\
J172323+224358  &  17:23:23.2008  &  +22:43:58.008  &  4.52  &  Jan 2015  &  Cowie  & XXX &  0.75  &  4800.0  &  4000.0--10131.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2001  &  Djorgovski  & C43E &  1.00  &  2400.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jul 2001  &  Wolfe  & U10E &  0.50  &  1800.0  &  4000.0--10135.3\\
J173352+540030  &  17:33:52.2504  &  +54:00:30.672  &  3.4354  &  Feb 2008  &  Tytler  & U039E &  1.00  &  300.0  &  4000.0--10131.2\\
J173704+440603  &  17:37:04.8648  &  +44:06:03.42  &  1.9514  &  Mar 2013  &  Ge  & A288E &  0.75  &  1200.0  &  4000.0--10131.2\\
J173719+534133  &  17:37:19.7376  &  +53:41:33.72  &  2.4080  &  May 2002  &  Becker  & U43E &  1.00  &  900.0  &  4000.0--10136.0\\
J173744+582829  &  17:37:44.8848  &  +58:28:29.64  &  4.9186  &  Jun 2001  &  Cowie  & H12aE &  0.75  &  10800.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2001  &  Djorgovski  & C43E &  1.00  &  5400.0  &  4000.0--9450.44\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jul 2001  &  Djorgovski  & C6E &  1.00  &  7260.0  &  4000.0--9355.16\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Apr 2001  &  Sargent  & C16E &  0.75  &  7000.0  &  4000.0--10136.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Mar 2012  &  Wolfe  & U049E &  0.75  &  3300.0  &  4000.0--10131.6\\
J175603+574847  &  17:56:03.6216  &  +57:48:47.988  &  2.11  &  Aug 2002  &  Prochaska  & U4E &  0.50  &  3600.0  &  4000.0--10136.0\\
J175746+753916  &  17:57:46.3584  &  +75:39:16.164  &  3.05  &  Aug 2000  &  Tytler  & U78E &  0.50  &  1800.0  &  4000.0--10134.9\\
J180248+561650  &  18:02:48.9  &  +56:16:50.988  &  4.158  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  5400.0  &  4000.0--9340.2\\
J185230+401906  &  18:52:30.372  &  +40:19:06.6  &  2.12  &  Aug 2002  &  Prochaska  & U4E &  0.50  &  2400.0  &  4000.0--10135.6\\
J193957$-$100241  &  19:39:57.2568  &  $-$10:02:41.532  &  3.787  &  Sep 2007  &  Cowie  & XXX &  0.75  &  5400.0  &  4000.0--10130.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Feb 2008  &  Tytler  & U039E &  1.00  &  1200.0  &  4000.0--10131.9\\
J200324$-$325145  &  20:03:24.1152  &  $-$32:51:45.144  &  3.773  &  Aug 2000  &  Tytler  & U78E &  0.50  &  2400.0  &  4000.0--10134.6\\
J203642$-$055300  &  20:36:42.2928  &  $-$05:53:00.24  &  2.5861  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1800.0  &  4000.0--10135.3\\
J204431$-$054239  &  20:44:31.128  &  $-$05:42:39.708  &  1.9117  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1200.0  &  4000.0--10135.6\\
J205406$-$000514  &  20:54:06.4896  &  $-$00:05:14.784  &  6.0379  &  Oct 2010  &  Sargent  & C197E &  1.00  &  12000.0  &  4000.0--10130.2\\
J205922$-$052842  &  20:59:22.4256  &  $-$05:28:42.78  &  2.5376  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  1200.0  &  4000.0--10136.0\\
J210025$-$064145  &  21:00:25.0296  &  $-$06:41:45.996  &  3.1445  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1200.0  &  4000.0--10135.3\\
J211443$-$005532  &  21:14:43.9488  &  $-$00:55:32.772  &  3.4341  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  1800.0  &  4000.0--10129.9\\
J211450$-$063257  &  21:14:50.3376  &  $-$06:32:57.084  &  4.2363  &  May 2008  &  Sargent  & C161E &  0.75  &  2400.0  &  4000.0--10131.9\\
J212207$-$001445  &  21:22:07.3608  &  $-$00:14:45.708  &  4.0721  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  3600.0  &  4000.0--9339.89\\
J212357$-$005350  &  21:23:57.5688  &  $-$00:53:50.1  &  3.5851  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  1800.0  &  4000.0--10129.9\\
J213216+001447  &  21:32:16.1616  &  +00:14:47.724  &  1.5  &  Oct 2010  &  Sargent  & C197E &  0.75  &  300.0  &  4000.0--10130.6\\
J214129+111958  &  21:41:29.388  &  +11:19:58.332  &  2.5049  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1800.0  &  4000.0--10135.6\\
J215117$-$070753  &  21:51:17.0016  &  $-$07:07:53.4  &  2.5346  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  2700.0  &  4000.0--10136.0\\
J215502+135826  &  21:55:02.1  &  +13:58:26.004  &  4.256  &  Oct 2000  &  Wolfe  & U22E &  0.75  &  1800.0  &  4000.0--10135.3\\
J215727+001558  &  21:57:27.2616  &  +00:15:58.428  &  2.5518  &  Nov 2006  &  Martin  & U086E &  1.00  &  4257.0  &  4000.0--10134.3\\
J215728+001545  &  21:57:28.356  &  +00:15:45.54  &  2.5566  &  Nov 2006  &  Martin  & U086E &  1.00  &  2953.0  &  4000.0--10134.3\\
J220008+001744  &  22:00:08.664  &  +00:17:44.988  &  4.7894  &  Jun 2001  &  Cowie  & H12aE &  0.75  &  12600.0  &  4000.0--10137.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jul 2001  &  Djorgovski  & C6E &  1.00  &  5460.0  &  4000.0--9356.72\\
J220343+182813  &  22:03:43.3992  &  +18:28:13.116  &  4.38  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  3600.0  &  4000.0--9340.2\\
J220639$-$181845  &  22:06:39.6144  &  $-$18:18:45.9  &  2.728  &  Aug 2000  &  Tytler  & U78E &  0.50  &  4000.0  &  4000.0--10135.3\\
J220755+130009  &  22:07:55.3752  &  +13:00:09  &  2.84  &  Jun 2008  &  Djorgovski  & C194E &  1.00  &  5400.0  &  4000.0--10131.9\\
J220758+125944  &  22:07:58.3056  &  +12:59:44.268  &  3.1102  &  Jun 2008  &  Djorgovski  & C194E &  1.00  &  4800.0  &  4000.0--10131.9\\
J221122+133451  &  22:11:22.524  &  +13:34:51.24  &  3.145  &  Nov 2013  &  Kulkarni  & A319E &  0.75  &  2400.0  &  4000.0--10130.2\\
J221527$-$161133  &  22:15:27.2928  &  $-$16:11:33.036  &  3.99  &  Aug 2000  &  Tytler  & U78E &  0.50  &  2700.0  &  4000.0--10135.3\\
J221644+001348  &  22:16:44.0112  &  +00:13:48.18  &  4.99  &  Sep 2007  &  Cowie  & H183E &  0.75  &  7200.0  &  4000.0--10130.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jul 2001  &  Djorgovski  & C6E &  1.00  &  14520.0  &  4000.0--9357.34\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Aug 2013  &  Wolfe  & U052E &  0.75  &  1200.0  &  4000.0--10131.2\\
J222018$-$010146  &  22:20:18.48  &  $-$01:01:46.812  &  5.62  &  Aug 2013  &  Wolfe  & U052E &  0.75  &  3600.0  &  4000.0--10131.2\\
J222252$-$020257  &  22:22:52.7808  &  $-$02:02:57.408  &  2.252  &  Dec 2002  &  Becker  & U11E &  1.00  &  900.0  &  4000.0--10134.9\\
J222256$-$094636  &  22:22:56.112  &  $-$09:46:36.264  &  2.9268  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  600.0  &  4000.0--10135.6\\
J222845$-$075755  &  22:28:45.1488  &  $-$07:57:55.368  &  5.1417  &  Aug 2013  &  Wolfe  & U052E &  0.75  &  1200.0  &  4000.0--10131.2\\
J223157$-$085212  &  22:31:57.54  &  $-$08:52:12.324  &  2.5579  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1800.0  &  4000.0--10135.6\\
J223408+000001  &  22:34:08.9976  &  +00:00:01.692  &  3.0293  &  Aug 2000  &  Tytler  & U78E &  0.50  &  1800.0  &  4000.0--10135.3\\
J223438+005730  &  22:34:38.5248  &  +00:57:30.024  &  2.8230  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  2700.0  &  4000.0--10136.3\\
J223841+260345  &  22:38:41.5992  &  +26:03:45.288  &  4.03  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  3600.0  &  4000.0--9340.51\\
J223843+001647  &  22:38:43.5672  &  +00:16:47.928  &  3.4667  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  1800.0  &  4000.0--10136.3\\
J223953$-$055218  &  22:39:53.5992  &  $-$05:52:18.984  &  4.558  &  Nov 2000  &  Cowie  & H18aE &  0.75  &  18240.0  &  4000.0--10134.9\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Aug 2000  &  Tytler  & U78E &  0.50  &  2700.0  &  4000.0--10135.3\\
J224147+135202  &  22:41:47.7552  &  +13:52:02.748  &  4.4707  &  Sep 2000  &  Djorgovski  & XXX &  1.00  &  3600.0  &  4000.0--9340.51\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jul 2001  &  Wolfe  & U10E &  0.50  &  2700.0  &  4000.0--10137.0\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Aug 2010  &  Wolfe  & U163E &  0.75  &  4800.0  &  4000.0--10131.6\\
J224206$-$005151  &  22:42:06.8952  &  $-$00:51:51.876  &  4.0107  &  Jul 2008  &  Djorgovski  & C193E &  1.00  &  3600.0  &  4000.0--10134.9\\
J224405+104737  &  22:44:05.3904  &  +10:47:37.896  &  4.0552  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  4800.0  &  4000.0--9340.2\\
J224452+142915  &  22:44:52.224  &  +14:29:15.144  &  1.9607  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  1800.0  &  4000.0--10136.6\\
J225118$-$122703  &  22:51:18.06  &  $-$12:27:03.06  &  4.161  &  Aug 2000  &  Tytler  & U78E &  0.50  &  3600.0  &  4000.0--10135.3\\
J225246+142525  &  22:52:46.4376  &  +14:25:25.896  &  4.9048  &  Aug 2010  &  Wolfe  & U163E &  0.75  &  9000.0  &  4000.0--10131.6\\
J230107$-$015804  &  23:01:07.9776  &  $-$01:58:04.584  &  0.778  &  Dec 2002  &  Becker  & U11E &  1.00  &  600.0  &  4000.0--10134.9\\
J231216+010051  &  23:12:16.4352  &  +01:00:51.624  &  5.068  &  Aug 2013  &  Wolfe  & U052E &  0.75  &  2400.0  &  4000.0--10131.6\\
J231543+145606  &  23:15:43.5648  &  +14:56:06.432  &  3.3904  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  1200.0  &  4000.0--10136.6\\
J231546$-$002358  &  23:15:46.5696  &  $-$00:23:58.092  &  6.117  &  Jan 2006  &  Becker  & XXX &  1.00  &  2400.0  &  4000.0--10136.3\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Oct 2010  &  Sargent  & C197E &  0.75  &  27000.0  &  4000.0--10130.6\\
J231559+092143  &  23:15:59.2008  &  +09:21:43.992  &  4.412  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  5400.0  &  4000.0--9340.51\\
J232115+142131  &  23:21:15.4872  &  +14:21:31.464  &  2.5376  &  Dec 2006  &  Wolfe  & U131E &  0.50  &  4346.0  &  4000.0--10134.9\\
J232207+194422  &  23:22:07.1616  &  +19:44:22.92  &  4.1179  &  Sep 2000  &  Djorgovski  & C123E &  1.00  &  4535.0  &  4000.0--9340.51\\
J232340+275800  &  23:23:40.9008  &  +27:58:00.408  &  4.18  &  Sep 2000  &  Djorgovski  & XXX &  1.00  &  5220.0  &  4000.0--9340.51\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jul 2001  &  Wolfe  & U10E &  0.50  &  3600.0  &  4000.0--10137.0\\
J232549$-$105243  &  23:25:49.8816  &  $-$10:52:43.896  &  0.564  &  Dec 2002  &  Becker  & U11E &  1.00  &  900.0  &  4000.0--10134.9\\
J232908$-$030158  &  23:29:08.28  &  $-$03:01:58.8  &  6.427  &  Oct 2007  &  Willott  & A288E &  1.00  &  4015.0  &  4000.0--10130.9\\
J233635$-$010733  &  23:36:35.7504  &  $-$01:07:33.708  &  1.3040  &  Jan 2002  &  Chaffee  & K03E &  1.00  &  1200.0  &  4000.0--10134.9\\
J233903$-$091221  &  23:39:03.8232  &  $-$09:12:21.24  &  0.6604  &  Dec 2002  &  Becker  & U11E &  1.00  &  600.0  &  4000.0--10134.9\\
J234349$-$104742  &  23:43:49.4112  &  $-$10:47:42.108  &  3.6161  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  3600.0  &  4000.0--10129.9\\
J234352+141014  &  23:43:52.6296  &  +14:10:14.664  &  2.9166  &  Sep 2004  &  Prochaska  & U12E &  0.50  &  1200.0  &  4000.0--10136.3\\
J234403+034225  &  23:44:03.1992  &  +03:42:25.992  &  4.239  &  Dec 1999  &  Djorgovski  & XXX &  1.00  &  2700.0  &  4000.0--8853.35\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jul 2001  &  Wolfe  & U10E &  0.50  &  1800.0  &  4000.0--10137.0\\
J234451+343348  &  23:44:51.2544  &  +34:33:48.636  &  3.053  &  Jul 2001  &  Wolfe  & U10E &  0.50  &  1800.0  &  4000.0--10137.0\\
J234819+005721  &  23:48:19.584  &  +00:57:21.492  &  2.1653  &  Jun 2002  &  Sargent  & C77E &  0.75  &  2400.0  &  4000.0--10137.0\\
J235050$-$002848  &  23:50:50.7336  &  $-$00:28:48.54  &  0.4412  &  Dec 2002  &  Becker  & U11E &  1.00  &  600.0  &  4000.0--10134.9\\
J235057$-$005209  &  23:50:57.876  &  $-$00:52:09.912  &  3.0324  &  Aug 2000  &  Tytler  & XXX &  0.50  &  2400.0  &  4000.0--10135.6\\
\ldots  &  \ldots  &  \ldots  &  \ldots  &  Jul 2001  &  Wolfe  & U10E &  0.50  &  2700.0  &  4000.0--10137.0\\
J235108+134322  &  23:51:08.664  &  +13:43:22.656  &  1.2224  &  Dec 2002  &  Becker  & U11E &  1.00  &  761.0  &  4000.0--10134.9\\
J235152+160048  &  23:51:52.8072  &  +16:00:48.924  &  4.7033  &  Dec 2010  &  Prochaska  & U025E &  0.50  &  3600.0  &  4000.0--10129.9\\
J235200$-$090041  &  23:52:00.3264  &  $-$09:00:41.76  &  1.6605  &  Sep 2004  &  Wolfe  & U45aE &  0.50  &  2400.0  &  4000.0--10136.6\\
J235854+014953  &  23:58:54.4296  &  +01:49:53.76  &  3.21  &  Nov 2013  &  Kulkarni  & A319E &  0.75  &  2100.0  &  4000.0--10130.2\\
\enddata
\tablecomments{$^a$J2000 coordinates and quasar redshifts are determined by passing the quasar coordinates from the raw data header through SIMBAD or NED and choosing the appropriate match.} 
\tablecomments{$^b$Keck Program ID information taken from the data header.  Data without a Program ID in the header are assigned the value XXX.} 
\end{deluxetable*}

\startlongtable
\begin{deluxetable}{ccc}
\tablecaption{Overlap between DR2 (HIRES) and DR3 (ESI)\label{overlap}}
\tabletypesize{\scriptsize} 
\tablehead{\colhead{ESI DR3 Name} & \colhead{Alternate HIRES DR2 Name} & \colhead{$z_{\rm em}$}}
\startdata
J001602--001225 & J001602--001224 & 2.090 \\
J003501--091817 & & 2.423 \\
J004054--091526 &  & 4.977 \\
J005814+011530 &  & 2.508 \\
J010311+131617 &  & 2.681 \\
J013340+040059 &  & 4.154 \\
J013421+330756 &  & 4.532 \\
J013515--021349 &  & 1.820 \\
J015741--010629 &  & 3.572 \\
J020944+051714 &  & 4.174 \\
J022554+005451 &  & 2.980 \\
J024401--013403 &  & 4.053 \\
J024854+180249 &  & 4.422 \\
J025518+004847 &  & 4.015 \\
J073149+285448 &  & 3.671 \\
J074521+473436 &  & 3.221 \\
J074711+273903 &  & 4.170 \\
J074749+443417 &  & 4.432 \\
J081240+320808 &  & 2.703 \\
J081435+502946 &  & 3.885 \\
J081740+135134 &  & 4.379 \\
J082107+310751 &  & 2.613 \\
J082540+354414 &  & 3.846 \\
J082619+314848 &  & 3.098 \\
J083141+524517 &  & 3.912 \\
J084424+124546 & J084424+124548 & 2.489 \\
J090033+421547 & J090033+421546 & 3.294 \\
J092708+582319 &  & 1.915 \\
J092914+282529 &  & 3.406 \\
J093337+284532 &  & 3.421 \\
J095500--013006 & J095500--013000 & 4.434 \\
J100841+362319 &  & 3.129 \\
J101155+294141 &  & 2.620 \\
J102156+300140 &  & 3.128 \\
J103514+544040 &  & 2.996 \\
J105123+354534 &  & 4.912 \\
J105756+455553 &  & 4.137 \\
J110045+112239 &  & 4.707 \\
J113130+604420 &  & 2.906 \\
J113508+222715 &  & 2.880 \\
J115538+053050 &  & 3.476 \\
J120207+323538 &  & 5.292 \\
J121117+042222 &  & 2.548 \\
J121134+090220 &  & 3.292 \\
J124610+303131 &  & 2.560 \\
J124924--023339 &  & 2.121 \\
J130426+120245 &  & 2.985 \\
J131215+423900 &  & 2.573 \\
J134002+110630 &  & 2.926 \\
J134543+262506 & J134544+262506 & 2.030 \\
J134916--033715 &  & 3.992 \\
J135317+532825 &  & 2.912 \\
J141906+592312 &  & 2.329 \\
J142438+225600 &  & 3.620 \\
J143912+295448 &  & 3.004 \\
J144331+272436 &  & 4.420 \\
J144453+291905 &  & 2.638 \\
J155810--003120 &  & 2.842 \\
J155814+405337 &  & 2.638 \\
J161009+472444 &  & 3.220 \\
J162548+264658 & & 2.531 \\
J164656+551444 & J164656+551446 & 4.037 \\
J173352+540030 &  & 3.435 \\
J175603+574847 & J175603+574848 & 2.110 \\
J175746+753916 &  & 3.050 \\
J185230+401906 &  & 2.120 \\
J193957--100241 &  & 3.787 \\
J200324--325145 &  & 3.773 \\
J203642--055300 &  & 2.586 \\
J210025--064145 & J210025--064146 & 3.145 \\
J215502+135826 &  & 4.256 \\
J220639--181845 & J220639--181846 & 2.728 \\
J221527--161133 & J221527--161132 & 3.990 \\
J222256--094636 &  & 2.927 \\
J223408+000001 &  & 3.029 \\
J223953--055218 & J223953--055219 & 4.558 \\
J231543+145606 &  & 3.390 \\
J234352+141014 &  & 2.917 \\
J234451+343348 &  & 3.053 \\
J235057--005209 &  & 3.032
\enddata
\end{deluxetable}
